Comprehensive Photometric Histories of All Known Galactic Recurrent Novae

I collect virtually all photometry of the ten known galactic recurrent novae (RNe) and their 37 known eruptions. This consists of my modern measures of nearly all archival plates (providing the only data for half of 37 known eruptions), my own 10,000 CCD magnitudes from 1987 to present (providing virtually all of the magnitudes in quiescence for seven RNe), over 140,000 visual magnitude estimates recorded by amateur astronomers (who discovered half the known eruptions), and the small scattering of magnitudes from all the literature. From this, I produce various uniform products; (1) BVRIJHK comparison star magnitudes and BV comparison star sequences to cover the entire range of eruption, (2) complete light curves for all eruptions, (3) best fit B and V light curve templates, (4) orbital periods for all-but-one RN, (5) exhaustive searches for all missed eruptions, (6) measured discovery efficiencies since 1890, (7) true recurrence time scales, (8) predicted next eruption dates, (9) variations on time scales of minutes, hours, days, months, years, decades, and century, (10) uniform distances and extinctions to all RNe, (11) BV colors at peak and UBVRIJHK colors at minimum all with extinction corrections, and (12) the spectral energy distributions over UBVRIJHK. Highlights of this work include the discoveries of one new RN, six previously-undiscovered eruptions, and the discovery of the orbital periods for half the RNe. The goal of this work is to provide uniform demographics for answering questions like the `What is the death rate of RNe in our galaxy?' and `Are the white dwarfs gaining or losing mass over each eruption cycle?'. An important use of this work is for the question of whether RNe can be the progenitors of Type Ia supernovae.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{RN Summary
\label{tbl1}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{$V_{peak}$ (mag)}   &
\colhead{$V_{min}$ (mag)}   &
\colhead{$t_3$ (days)}  &
\colhead{$P_{orb}$ (days)}   &
\colhead{Eruption years}
}
\startdata

T Pyx	&	6.4	&	15.5	&	62	&	0.076	&	1890, 1902, 1920, 1944, 1967	\\
IM Nor	&	8.5	&	18.3	&	80	&	0.102	&	1920, 2002	\\
CI Aql	&	9.0	&	16.7	&	32	&	0.62	&	1917, 1941, 2000	\\
V2487 Oph	&	9.5	&	17.3	&	8	&	$\sim1$	&	1900, 1998	\\
U Sco	&	7.5	&	17.6	&	2.6	&	1.23	&	1863, 1906, 1917, 1936, 1945, 1969, 1979, 1987, 1999	\\
V394 CrA	&	7.2	&	18.4	&	5.2	&	1.52	&	1949, 1987	\\
T CrB	&	2.5	&	9.8	&	6	&	228	&	1866, 1946	\\
RS Oph	&	4.8	&	11	&	14	&	457	&	1898, 1907, 1933, 1945, 1958, 1967, 1985, 2006	\\
V745 Sco	&	9.4	&	18.6	&	9	&	510	&	1937, 1989	\\
V3890 Sgr	&	8.1	&	15.5	&	14	&	519.7	&	1962, 1990	\\

\enddata
    
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\tablecaption{RN Eruptions
\label{tbl2}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{Year}  &
\colhead{JD$_{max}$}   &
\colhead{$\Delta$T}   &
\colhead{Source}   &
\colhead{Discoverer}   &
\colhead{Ref.\tablenotemark{i}}   &
\colhead{JD$_{disc}$}   &
\colhead{JD$_{disc}$-JD$_{max}$}   &
\colhead{Harvard?}
}
\startdata

T Pyx	&	1890	&	2411547	&	\ldots	&	Harvard plates	&	H. Leavitt	&	1	&	2419900	&	8353	&	Yes (only)	\\
T Pyx	&	1902	&	2415880	&	11.9	&	Harvard plates	&	H. Leavitt	&	1	&	2419900	&	4020	&	Yes (only)	\\
T Pyx	&	1920	&	2422425	&	17.9	&	Harvard plates	&	I. Woods	&	2	&	2422422	&	-3	&	Yes	\\
T Pyx	&	1944	&	2431418	&	24.6	&	Mount Wilson	&	A. Joy	&	3	&	2431549	&	131	&	Yes	\\
T Pyx	&	1967	&	2439506	&	22.1	&	Amateur	&	A. Jones	&	4	&	2439467	&	-39	&	No	\\
IM Nor	&	1920	&	2422529	&	\ldots	&	Harvard Plates	&	I. Woods	&	5	&	2422658	&	129	&	Yes (only)	\\
IM Nor	&	2002	&	2452289	&	81.5	&	PROBLICOM	&	W. Liller	&	6	&	2452284	&	-5	&	No	\\
CI Aql	&	1917	&	2421376	&	\ldots	&	Heidelberg plates	&	K. Reinmuth	&	7	&	2424356	&	2980	&	Yes	\\
CI Aql	&	1941	&	2430000	&	23.6	&	Harvard plates	&	B. Schaefer	&	8	&	2452215	&	22215	&	Yes (only)	\\
CI Aql	&	2000	&	2451672	&	59.3	&	Amateur	&	K. Takamizawa\tablenotemark{a}	&	9	&	2451663	&	-9	&	No	\\
V2487 Oph	&	1900	&	2415191	&	\ldots	&	Harvard Plates	&	A. Pagnotta	&	10	&	2454619	&	39428	&	Yes (only)	\\
V2487 Oph	&	1998	&	2450980	&	98.0	&	Amateur	&	K. Takamizawa	&	11	&	2450980	&	0	&	No	\\
U Sco	&	1863	&	2401646	&	\ldots	&	Visual	&	N. Pogson	&	12	&	2401655	&	9	&	No	\\
U Sco	&	1906	&	2417343	&	43.0	&	Harvard plates	&	H. Thomas	&	13	&	2429400	&	12057	&	Yes (only)	\\
U Sco	&	1917	&	2421294	&	10.8	&	Harvard plates	&	B. Schaefer	&	14	&	2453024	&	31730	&	Yes (only)	\\
U Sco	&	1936	&	2428342	&	19.3	&	Harvard plates	&	H. Thomas	&	13	&	2429400	&	1058	&	Yes (only)	\\
U Sco	&	1945	&	2431605	&	8.9	&	Harvard plates	&	B. Schaefer	&	15	&	2452215	&	20610	&	Yes (only)	\\
U Sco	&	1969	&	2440257	&	23.7	&	RASNZ archives	&	B. Schaefer	&	16	&	2454564	&	14307	&	No	\\
U Sco	&	1979	&	2444048	&	10.4	&	Amateur	&	H. Narumi	&	17	&	2444048	&	0	&	No	\\
U Sco	&	1987	&	2446929	&	7.9	&	Amateur	&	D. Overbeek	&	18	&	2446931	&	2	&	No	\\
U Sco	&	1999	&	2451235	&	11.8	&	Amateur	&	P. Schmeer	&	19	&	2451234	&	-1	&	No	\\
V394 CrA	&	1949	&	2432999	&	\ldots	&	Tonantzintla	&	L. Erro	&	20	&	2432999	&	0	&	Yes	\\
V394 CrA	&	1987	&	2447006	&	38.3	&	PROBLICOM	&	W. Liller	&	21	&	2447010	&	4	&	Yes	\\
T CrB	&	1866	&	2402735	&	23.9	&	Amateur	&	M. Walter\tablenotemark{b}	&	22	&	2402735	&	0	&	No	\\
T CrB	&	1946	&	2431860	&	79.7	&	Amateur	&	A. Kamenchuk\tablenotemark{c}	&	23	&	2431860	&	0	&	Yes	\\
RS Oph	&	1898	&	2414442	&	\ldots	&	Harvard plates	&	W. Fleming	&	24	&	2414750	&	308	&	Yes (only)	\\
RS Oph	&	1907	&	2417577	&	8.6	&	Harvard plates	&	B. Schaefer	&	25	&	2453243	&	35666	&	Yes (only)	\\
RS Oph	&	1933	&	2427297	&	26.6	&	Amateur	&	E. Loreta\tablenotemark{d}	&	26	&	2427297	&	0	&	Yes	\\
RS Oph	&	1945	&	2431786	&	12.3	&	AAVSO archives	&	B. Oppenheimer	&	27	&	2449200	&	17414	&	No	\\
RS Oph	&	1958	&	2436399	&	12.6	&	Amateur	&	C. Fernald	&	28	&	2436399	&	0	&	No	\\
RS Oph	&	1967	&	2439791	&	9.3	&	Amateur	&	M. Beyer\tablenotemark{e}	&	29	&	2439790	&	-1	&	No	\\
RS Oph	&	1985	&	2446094	&	17.3	&	Amateur	&	W. Morrison\tablenotemark{f}	&	30	&	2446092	&	-2	&	No	\\
RS Oph	&	2006	&	2453779	&	21.0	&	Amateur	&	H. Narumi\tablenotemark{g}	&	31	&	2453779	&	0	&	No	\\
V745 Sco	&	1937	&	2428664	&	\ldots	&	Leiden plates	&	L. Plaut	&	32	&	2436400	&	7736	&	Yes	\\
V745 Sco	&	1989	&	2447738	&	52.2	&	PROBLICOM	&	W. Liller	&	33	&	2447737	&	-1	&	No	\\
V3890 Sgr	&	1962	&	2437818	&	\ldots	&	Maria Mitchell plates	&	H. Dinerstein	&	34	&	2441800	&	3982	&	No	\\
V3890 Sgr	&	1990	&	2448009	&	27.9	&	Amateur	&	A. Jones\tablenotemark{h}	&	35	&	2448009	&	0	&	No	\\

\enddata

\tablenotetext{a}{Independently discovered by M. Yamamoto.}
\tablenotetext{b}{Independently discovered by J. Birmingham and J. Schmidt.}
\tablenotetext{c}{Independently discovered by N. Knight and A. Deutsch.}
\tablenotetext{d}{Independently discovered by L. Peltier.}
\tablenotetext{e}{Independently discovered by C. Fernald.}
\tablenotetext{f}{Independently discovered by W. Lowder and G. E. D. Alcock.}
\tablenotetext{g}{Independently discovered by several people.}
\tablenotetext{h}{Independently discovered by W. Liller.}
\tablenotetext{i}{References: 1.	Pickering (1913).
2.	Bailey (1920a).
3.	Joy (1945).
4.	Jones (1966).
5.	Bailey (1920b).
6.	Liller (2002).
7.	Reinmuth (1925).
8.	Schaefer (2001a).
9.	Takamizawa (2000).
10.	Pagnotta, Schaefer, \& Xiao (2008); Pagnotta et al. (2009).
11.	Takamizawa (1998).
12.	Pogson (1865).
13.	Thomas (1940).
14.	Schaefer (2004a).
15.	Schaefer (2001b).
16.	This paper.
17.	Narumi (1979).
18.	Overbeek (1987).
19.	Schmeer (1999).
20.	Erro (1949a).
21.	Liller (1987).
22.	Walter (1867).
23.	Kamenchuk (1946).
24.	Pickering (1905).
25.	Schaefer (2004b).
26.	Loretta (1933).
27.	Oppenheimer \& Mattei (1993).
28.	Fernald (1958).
29.	Beyer (1967).
30.	Morrison (1985).
31.	Narumi (2006).
32.	Plaut (1958).
33.	Liller (1989).
34.	Dinerstein (1973).
35.	Jones (1990).}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Comparison Star Magnitudes 
\label{tbl3}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}  &
\colhead{Star}  &
\colhead{B (mag)} &
\colhead{V (mag)}  &
\colhead{R (mag)} &
\colhead{I (mag)}  &
\colhead{J (mag)}  &
\colhead{H (mag)}  &
\colhead{K (mag)} 
}
\startdata

T Pyx	&	Comp	&	14.91	&	14.32	&	13.94	&	13.57	&	13.03	&	12.86	&	12.81	\\
T Pyx	&	Check	&	16.56	&	15.81	&	15.33	&	14.95	&	14.31	&	13.94	&	13.89	\\
T Pyx	&	Check2	&	14.68	&	13.72	&	13.20	&	12.73	&	12.09	&	11.67	&	11.58	\\
IM Nor	&	Comp	&	16.61	&	15.70	&	15.13	&	14.60	&	13.83	&	13.43	&	13.26	\\
IM Nor	&	Check	&	20.15	&	18.30	&	17.19	&	16.18	&	14.80	&	14.18	&	13.97	\\
IM Nor	&	Check2	&	20.34	&	18.90	&	18.06	&	17.24	&	15.83	&	15.40	&	15.39	\\
CI Aql	&	Comp	&	16.70	&	15.32	&	14.43	&	13.54	&	12.09	&	11.63	&	11.33	\\
CI Aql	&	Check	&	16.70	&	15.47	&	14.69	&	13.94	&	12.80	&	12.39	&	12.19	\\
CI Aql	&	Check2	&	15.70	&	13.83	&	12.75	&	11.80	&	10.15	&	9.41	&	9.17	\\
V2487 Oph	&	Comp	&	15.06	&	14.10	&	13.49	&	12.90	&	12.04	&	11.64	&	11.51	\\
V2487 Oph	&	Check	&	19.17	&	17.18	&	15.78	&	14.29	&	12.23	&	11.21	&	10.84	\\
V2487 Oph	&	Check2	&	16.67	&	15.77	&	15.19	&	14.62	&	13.72	&	13.36	&	13.18	\\
U Sco	&	Comp	&	16.96	&	15.87	&	15.25	&	14.59	&	13.54	&	12.94	&	12.76	\\
U Sco	&	Check	&	18.60	&	17.53	&	16.94	&	16.35	&	15.62	&	14.99	&	14.8	\\
U Sco	&	Check2	&	19.09	&	18.43	&	18.07	&	17.58	&	16.9	&	16.6	&	$>$15.9	\\
V394 CrA	&	Comp	&	18.03	&	17.13	&	16.61	&	16.11	&	15.62	&	15.0	&	15.0	\\
V394 CrA	&	Check	&	19.35	&	18.29	&	17.65	&	17.06	&	16.3	&	\ldots	&	\ldots	\\
V394 CrA	&	Check2	&	15.70	&	14.86	&	14.39	&	13.96	&	13.43	&	13.08	&	13.01	\\
T CrB	&	Comp	&	15.55	&	14.84	&	14.45	&	14.03	&	13.41	&	13.04	&	12.96	\\
T CrB	&	Check	&	15.55	&	14.68	&	14.10	&	13.68	&	12.97	&	12.48	&	12.38	\\
T CrB	&	Check2	&	14.79	&	13.78	&	13.25	&	12.72	&	11.97	&	11.41	&	11.35	\\
RS Oph	&	Comp	&	14.82	&	13.96	&	13.41	&	12.81	&	12.00	&	11.74	&	11.55	\\
RS Oph	&	Check	&	14.80	&	13.80	&	13.17	&	12.54	&	11.65	&	11.29	&	11.18	\\
RS Oph	&	Check2	&	14.27	&	13.26	&	12.60	&	11.94	&	11.02	&	10.60	&	10.43	\\
V745 Sco	&	Comp	&	17.46	&	15.56	&	14.46	&	13.48	&	11.85	&	10.95	&	10.70	\\
V745 Sco	&	Check	&	18.97	&	16.93	&	15.73	&	14.73	&	12.95	&	12.11	&	11.84	\\
V745 Sco	&	Check2	&	19.17	&	16.73	&	15.06	&	13.33	&	11.02	&	9.98	&	9.59	\\
V3890 Sgr	&	Comp	&	18.04	&	16.12	&	14.98	&	13.97	&	12.40	&	11.50	&	11.29	\\
V3890 Sgr	&	Check	&	18.13	&	16.20	&	15.02	&	13.98	&	12.40	&	11.52	&	11.25	\\
V3890 Sgr	&	Check2	&	16.15	&	14.67	&	13.82	&	13.04	&	11.82	&	11.11	&	10.93	\\
	
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Magnitude Sequences for all Ten RNe
\label{tbl4}}
\tablewidth{0pt}
\tablehead{
\colhead{Field}   &
\colhead{Star}   &
\colhead{J2000 position}   &
\colhead{Catalog ID}   &
\colhead{AAVSO ID}  &
\colhead{B (mag)}   &
\colhead{V (mag)}   &
\colhead{Source}  &
\colhead{Other Designations}
}
\startdata

T Pyx	&	Comp	&	09:04:40.1  -32:22:03	&	\ldots	&	143	&	14.91	&	14.32	&	A. Landolt	&	\ldots	\\
T Pyx	&	Check	&	09:04:41.5  -32:23:00	&	\ldots	&	158	&	16.56	&	15.81	&	A. Landolt	&	\ldots	\\
T Pyx	&	Check2	&	09:04:40.6  -32:20:50	&	\ldots	&	137	&	14.68	&	13.72	&	A. Landolt	&	\ldots	\\
T Pyx	&	A	&	09:04:40.4  -32:21:17	&	\ldots	&	\ldots	&	16.37	&	15.60	&	This paper	&	\ldots	\\
T Pyx	&	B	&	09:04:45.1  -32:22:16	&	\ldots	&	154	&	16.21	&	15.43	&	AAVSO	&	\ldots	\\
T Pyx	&	C	&	09:04:49.1  -32:23:53	&	\ldots	&	152	&	16.06	&	15.17	&	AAVSO	&	\ldots	\\
T Pyx	&	D	&	09:04:43.0  -32:20:28	&	\ldots	&	151	&	15.72	&	15.06	&	AAVSO	&	\ldots	\\
T Pyx	&	E	&	09:04:45.3  -32:21:06	&	\ldots	&	146	&	15.21	&	14.57	&	AAVSO	&	\ldots	\\
T Pyx	&	F	&	09:04:30.7  -32:24:56	&	\ldots	&	141	&	14.89	&	14.13	&	AAVSO	&	\ldots	\\
T Pyx	&	G	&	09:04:33.0  -32:23:49	&	\ldots	&	134	&	14.79	&	13.43	&	AAVSO	&	\ldots	\\
T Pyx	&	H	&	09:04:26.0  -32:19:52	&	\ldots	&	133	&	13.86	&	13.29	&	AAVSO	&	\ldots	\\
T Pyx	&	I	&	09:04:59.2  -32:23:59	&	\ldots	&	132	&	14.21	&	13.21	&	AAVSO	&	\ldots	\\
T Pyx	&	J	&	09:04:35.7  -32:22:40	&	\ldots	&	125	&	13.22	&	12.50	&	AAVSO	&	\ldots	\\
T Pyx	&	K	&	09:04:21.5  -32:18:29	&	\ldots	&	122	&	12.99	&	12.24	&	AAVSO	&	\ldots	\\
T Pyx	&	L	&	09:04:55.8  -32:18:11	&	\ldots	&	119	&	12.35	&	11.91	&	AAVSO	&	\ldots	\\
T Pyx	&	M	&	09:04:43.8  -32:24:47	&	CD-31$\degr$6884	&	115	&	12.12	&	11.52	&	AAVSO	&	\ldots	\\
T Pyx	&	N	&	09:04:54.1  -32:26:45	&	\ldots	&	113	&	11.89	&	11.30	&	AAVSO	&	\ldots	\\
T Pyx	&	O	&	09:04:18.1  -31:50:40	&	HD77897	&	\ldots	&	10.32	&	10.21	&	Simbad	&	\ldots	\\
T Pyx	&	P	&	09:05:34.9  -32:20:28	&	CD-31$\degr$6903	&	101	&	10.75	&	10.14	&	AAVSO	&	\ldots	\\
\enddata  
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecaption{AAVSO Magnitudes for 18 Eruptions
\label{tbl5}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{JD}   &
\colhead{Band}   &
\colhead{Magnitude}  &
\colhead{Source}
}
\startdata

T Pyx	&	2422529.9	&		V			&		11.60	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439467.14	&		V			&		12.9	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439467.15	&		V			&		12.7	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439468.94	&		V			&		9.2	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439468.95	&		V			&		9.3	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439468.96	&		V			&		9.2	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439468.97	&		V			&		9.2	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439468.98	&		V			&		9.2	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439468.99	&		V			&		9.2	$\pm$	0.15	&	AAVSO	\\
T Pyx	&	2439469.01	&		V			&		9.2	$\pm$	0.15	&	AAVSO	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for T Pyx
\label{tbl6}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band\tablenotemark{a}}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1890 eruption}	&					&					&		\\
2411493.6	&		B			&	$>$	13.5			&	HCO 	\\
2411516.6	&		B			&		8.1	$\pm$	0.15	&	B5289	\\
\underline{1902 eruption}	&					&					&		\\
2415812.644	&		B			&	$>$	10.7			&	AC2381	\\
2415821.589	&		B			&	$>$	9.8			&	AM1160	\\
2415828.6	&		B			&	$>$	10.0			&	AM1162	\\
2415842.577	&		B			&		9.03	$\pm$	0.15	&	AM1172	\\
2415842.627	&		B			&		9.50	$\pm$	0.15	&	AM1173	\\
2415851.6	&		B			&		8.05	$\pm$	0.15	&	B29314	\\
2415852.649	&		B			&		8.85	$\pm$	0.15	&	AM1197	\\
2415854.6	&		B			&		7.8	$\pm$	0.15	&	HCO 	\\
2415869.6	&		B			&		7.74	$\pm$	0.15	&	AM1217	\\
2415870.547	&		B			&		8.00	$\pm$	0.15	&	AM1221	\\
2415872.531	&		B			&		7.10	$\pm$	0.15	&	AM1231	\\
2415872.6	&		B			&		6.93	$\pm$	0.15	&	AM1232	\\
2415897.6	&		B			&		8.21	$\pm$	0.15	&	AM1274	\\
2415898.6	&		B			&		8.05	$\pm$	0.15	&	AM1282	\\
2415899.6	&		B			&		8.1	$\pm$	0.15	&	HCO 	\\
2415901.6	&		B			&		7.8	$\pm$	0.15	&	HCO 	\\
2415910.502	&		B			&		7.63	$\pm$	0.15	&	AM1316	\\
2415911.5	&		B			&		8.85	$\pm$	0.15	&	AM1320	\\
2415915.489	&		B			&		8.05	$\pm$	0.15	&	AM1358	\\
2415920.497	&		B			&		8.66	$\pm$	0.15	&	AM1380	\\
2415934.6	&		B			&		8.8	$\pm$	0.15	&	HCO 	\\
2416019.88	&		B			&	$>$	10.7			&	AM1581	\\
2416033.882	&		B			&	$>$	11.9			&	AM1639	\\
2416131.6	&		B			&		14.0	$\pm$	0.15	&	HCO 	\\
\underline{1920 eruption}	&					&					&		\\
2422393.602	&		B			&		7.90	$\pm$	0.15	&	AM15080	\\
2422412.5	&		B			&		7.49	$\pm$	0.15	&	AC22540	\\
2422421.5	&		B			&		6.40	$\pm$	0.15	&	I39919	\\
2422421.528	&		B			&		6.30	$\pm$	0.15	&	AC22555	\\
2422424.568	&		B			&		7.36	$\pm$	0.15	&	AM15091	\\
2422424.6	&		B			&		7.5	$\pm$	0.15	&	HCO 	\\
2422425.517	&		B			&		6.90	$\pm$	0.15	&	AM15093	\\
2422425.565	&		B			&		6.90	$\pm$	0.15	&	AM15094	\\
2422428.062	&		B			&		7.90	$\pm$	0.15	&	AM15097	\\
2422428.5	&		V			&		7.80	$\pm$	0.15	&	AAVSO	\\
2422429.532	&		B			&		7.36	$\pm$	0.15	&	AM15103	\\
2422429.583	&		B			&		8.21	$\pm$	0.15	&	AM15104	\\
2422432.5	&		B			&		7.74	$\pm$	0.15	&	MF5246	\\
2422434.514	&		B			&		7.49	$\pm$	0.15	&	AM15114	\\
2422435.5	&		B			&		7.90	$\pm$	0.15	&	AM15120	\\
2422437.507	&		B			&		7.70	$\pm$	0.15	&	AM15131	\\
2422442.5	&		B			&		7.76	$\pm$	0.15	&	AM15139	\\
2422454.5	&		B			&		8.05	$\pm$	0.15	&	AM15160	\\
2422455.5	&		B			&		7.70	$\pm$	0.15	&	AM15189	\\
2422458.488	&		B			&		7.98	$\pm$	0.15	&	AM15177	\\
2422458.5	&		B			&		8.10	$\pm$	0.15	&	AM15178	\\
2422458.5	&		B			&		8.21	$\pm$	0.15	&	MF5575	\\
2422459.5	&		B			&		8.21	$\pm$	0.15	&	MF5610	\\
2422461.5	&		B			&		8.21	$\pm$	0.15	&	MF5636	\\
2422463.5	&		B			&		8.41	$\pm$	0.15	&	MF5651	\\
2422483.478	&		B			&		9.01	$\pm$	0.15	&	AM15233	\\
2422485.5	&		B			&		9.01	$\pm$	0.15	&	AM15244	\\
2422486.485	&		B			&		9.01	$\pm$	0.15	&	AM15247	\\
2422488.5	&		B			&		9.01	$\pm$	0.15	&	MF6019	\\
2422492.6	&		B			&		9.2	$\pm$	0.15	&	HCO 	\\
\underline{1944 eruption}	&					&					&		\\
2431362.6	&		B			&	$>$	12.1			&	AM24243	\\
2431408.6	&		B			&		6.30	$\pm$	0.15	&	RB13381	\\
2431414.6	&		B			&		7.29	$\pm$	0.15	&	AM24302	\\
2431416.531	&		B			&		6.70	$\pm$	0.15	&	AX4340	\\
2431418.6	&		B			&		6.50	$\pm$	0.15	&	AM24318	\\
2431435.6	&		B			&		7.49	$\pm$	0.15	&	AX4341	\\
2431436.6	&		B			&		7.49	$\pm$	0.15	&	AM24335	\\
2431436.6	&		B			&		7.29	$\pm$	0.15	&	AX4342	\\
2431436.6	&		B			&		7.90	$\pm$	0.15	&	AM24334	\\
2431445.6	&		B			&		7.36	$\pm$	0.15	&	AM24357	\\
2431446.6	&		B			&		7.70	$\pm$	0.15	&	AM24361	\\
2431463.6	&		B			&		8.81	$\pm$	0.15	&	AM24371	\\
2431465.6	&		B			&		8.81	$\pm$	0.15	&	AM24376	\\
2431468.6	&		B			&		8.61	$\pm$	0.15	&	RB13450	\\
2431493.6	&		B			&		9.50	$\pm$	0.15	&	MF33665	\\
2431495.6	&		B			&		9.65	$\pm$	0.15	&	AM24414	\\
2431495.6	&		B			&		9.35	$\pm$	0.15	&	AM24415	\\
2431496.6	&		B			&		9.65	$\pm$	0.15	&	AM24420	\\
2431523.6	&		B			&		11.58	$\pm$	0.15	&	AM24434	\\
2431523.6	&		B			&		11.58	$\pm$	0.15	&	AM24435	\\
2431524.6	&		B			&		11.50	$\pm$	0.15	&	AM24440	\\
2431552.6	&		B			&		11.50	$\pm$	0.15	&	RB13517	\\
2431553.6	&		B			&		11.58	$\pm$	0.15	&	MF33791	\\
2431554.6	&		B			&		11.50	$\pm$	0.15	&	AM24477	\\
2431554.6	&		B			&		11.63	$\pm$	0.15	&	AM24475	\\
2431556.6	&		B			&		10.75	$\pm$	0.15	&	MF33814	\\
2431556.6	&		B			&		11.70	$\pm$	0.15	&	MF33815	\\
2431557.6	&		B			&		11.70	$\pm$	0.15	&	MF33825	\\
2431558.6	&		B			&		11.72	$\pm$	0.15	&	AM24504	\\
2431559.6	&		B			&		11.9	$\pm$	0.15	&	HCO 	\\
2431560.6	&		B			&		11.9	$\pm$	0.15	&	HCO 	\\
2431561.6	&		B			&		11.8	$\pm$	0.15	&	HCO 	\\
2431562.6	&		B			&		11.8	$\pm$	0.15	&	HCO 	\\
2431569.6	&		B			&		12.04	$\pm$	0.15	&	MF33877	\\
2431570.6	&		B			&		12.01	$\pm$	0.15	&	MF33880	\\
2431575.6	&		B			&		12.2	$\pm$	0.15	&	HCO 	\\
2431575.6	&		B			&		12.12	$\pm$	0.15	&	MF33887	\\
2431576.6	&		B			&		12.2	$\pm$	0.15	&	HCO 	\\
2431578.6	&		B			&		12.2	$\pm$	0.15	&	HCO 	\\
2431579.6	&		B			&		12.12	$\pm$	0.15	&	AM24530	\\
2431583.6	&		B			&		12.3	$\pm$	0.15	&	HCO 	\\
2431589.6	&		B			&		12.3	$\pm$	0.15	&	HCO 	\\
2431589.6	&		B			&		12.12	$\pm$	0.15	&	MF33958	\\
2431593.6	&		B			&		12.5	$\pm$	0.15	&	HCO 	\\
2431599.6	&		B			&		12.78	$\pm$	0.15	&	MF34018	\\
2431605.6	&		B			&		12.8	$\pm$	0.15	&	HCO 	\\
2431608.6	&		B			&		12.83	$\pm$	0.15	&	MF34046	\\
2431613.6	&		B			&		13.07	$\pm$	0.15	&	MF34096	\\
2431617.6	&		B			&		13.0	$\pm$	0.15	&	HCO 	\\
2431622.6	&		B			&		13.0	$\pm$	0.15	&	HCO 	\\
2431627.6	&		B			&		13.3	$\pm$	0.15	&	HCO 	\\
\underline{1967 eruption}	&					&					&		\\
2439468.21	&		10.07	$\pm$	0.02	&		10.03	$\pm$	0.02	&	Eggen et al. 1967	\\
2439469.21	&		9.34	$\pm$	0.02	&		9.17	$\pm$	0.02	&	Eggen et al. 1967	\\
2439470.23	&		8.84	$\pm$	0.02	&		8.68	$\pm$	0.02	&	Eggen et al. 1967	\\
2439471.17	&		8.45	$\pm$	0.02	&		8.25	$\pm$	0.02	&	Eggen et al. 1967	\\
2439474.19	&		8.06	$\pm$	0.02	&		7.80	$\pm$	0.02	&	Eggen et al. 1967	\\
2439475.17	&		8.14	$\pm$	0.02	&		7.82	$\pm$	0.02	&	Eggen et al. 1967	\\
2439476.17	&		8.11	$\pm$	0.02	&		7.81	$\pm$	0.02	&	Eggen et al. 1967	\\
2439477.17	&		8.07	$\pm$	0.02	&		7.77	$\pm$	0.02	&	Eggen et al. 1967	\\
2439477.21	&		7.96	$\pm$	0.02	&		7.69	$\pm$	0.02	&	Eggen et al. 1967	\\
2439478.08	&		7.97	$\pm$	0.02	&		7.73	$\pm$	0.02	&	Eggen et al. 1967	\\
2439478.17	&		8.08	$\pm$	0.02	&		7.84	$\pm$	0.02	&	Eggen et al. 1967	\\
2439478.17	&		V			&		7.90	$\pm$	0.02	&	Eggen et al. 1967	\\
2439480.08	&		8.14	$\pm$	0.02	&		7.89	$\pm$	0.02	&	Eggen et al. 1967	\\
2439493.04	&		7.51	$\pm$	0.02	&		7.23	$\pm$	0.02	&	Eggen et al. 1967	\\
2439493.21	&		7.59	$\pm$	0.02	&		7.30	$\pm$	0.02	&	Eggen et al. 1967	\\
2439495.19	&		7.34	$\pm$	0.02	&		6.98	$\pm$	0.02	&	Eggen et al. 1967	\\
2439496.00	&		7.51	$\pm$	0.02	&		7.17	$\pm$	0.02	&	Eggen et al. 1967	\\
2439496.02	&		7.66	$\pm$	0.02	&		7.31	$\pm$	0.02	&	Eggen et al. 1967	\\
2439496.17	&		7.37	$\pm$	0.02	&		7.12	$\pm$	0.02	&	Eggen et al. 1967	\\
2439496.23	&		7.49	$\pm$	0.02	&		7.17	$\pm$	0.02	&	Eggen et al. 1967	\\
2439497.00	&		8.00	$\pm$	0.02	&		7.60	$\pm$	0.02	&	Eggen et al. 1967	\\
2439497.15	&		7.83	$\pm$	0.02	&		7.35	$\pm$	0.02	&	Eggen et al. 1967	\\
2439497.25	&		7.59	$\pm$	0.02	&		7.27	$\pm$	0.02	&	Eggen et al. 1967	\\
2439499.02	&		7.37	$\pm$	0.02	&		6.94	$\pm$	0.02	&	Eggen et al. 1967	\\
2439499.25	&		7.14	$\pm$	0.02	&		6.74	$\pm$	0.02	&	Eggen et al. 1967	\\
2439504.21	&		7.80	$\pm$	0.02	&		7.49	$\pm$	0.02	&	Eggen et al. 1967	\\
2439505.23	&		7.50	$\pm$	0.02	&		7.25	$\pm$	0.02	&	Eggen et al. 1967	\\
2439506.11	&		6.65	$\pm$	0.02	&		6.44	$\pm$	0.02	&	Eggen et al. 1967	\\
2439512.05	&		7.65	$\pm$	0.02	&		7.32	$\pm$	0.02	&	Eggen et al. 1967	\\
2439551.52	&		8.94	$\pm$	0.02	&		9.10	$\pm$	0.02	&	Landolt 1970	\\
2439552.55	&		8.34	$\pm$	0.02	&		8.39	$\pm$	0.02	&	Landolt 1970	\\
2439553.60	&		8.68	$\pm$	0.02	&		8.77	$\pm$	0.02	&	Landolt 1970	\\
2439553.66	&		8.69	$\pm$	0.02	&		8.81	$\pm$	0.02	&	Landolt 1970	\\
2439553.73	&		8.68	$\pm$	0.02	&		8.78	$\pm$	0.02	&	Landolt 1970	\\
2439554.54	&		8.96	$\pm$	0.02	&		9.14	$\pm$	0.02	&	Landolt 1970	\\
2439554.74	&		8.97	$\pm$	0.02	&		9.17	$\pm$	0.02	&	Landolt 1970	\\
2439555.55	&		8.72	$\pm$	0.02	&		8.88	$\pm$	0.02	&	Landolt 1970	\\
2439555.63	&		8.80	$\pm$	0.02	&		8.95	$\pm$	0.02	&	Landolt 1970	\\
2439555.71	&		8.81	$\pm$	0.02	&		8.99	$\pm$	0.02	&	Landolt 1970	\\
2439555.76	&		8.74	$\pm$	0.02	&		8.93	$\pm$	0.02	&	Landolt 1970	\\
2439557.56	&		8.97	$\pm$	0.02	&		9.15	$\pm$	0.02	&	Landolt 1970	\\
2439557.62	&		9.01	$\pm$	0.02	&		9.21	$\pm$	0.02	&	Landolt 1970	\\
2439557.69	&		9.01	$\pm$	0.02	&		9.20	$\pm$	0.02	&	Landolt 1970	\\
2439558.55	&		9.05	$\pm$	0.02	&		9.28	$\pm$	0.02	&	Landolt 1970	\\
2439558.62	&		9.05	$\pm$	0.02	&		9.27	$\pm$	0.02	&	Landolt 1970	\\
2439558.71	&		9.07	$\pm$	0.02	&		9.33	$\pm$	0.02	&	Landolt 1970	\\
2439559.55	&		9.01	$\pm$	0.02	&		9.21	$\pm$	0.02	&	Landolt 1970	\\
2439559.64	&		8.92	$\pm$	0.02	&		9.13	$\pm$	0.02	&	Landolt 1970	\\
2439559.71	&		8.84	$\pm$	0.02	&		9.04	$\pm$	0.02	&	Landolt 1970	\\
2439560.59	&		8.84	$\pm$	0.02	&		9.00	$\pm$	0.02	&	Landolt 1970	\\
2439561.55	&		8.92	$\pm$	0.02	&		9.12	$\pm$	0.02	&	Landolt 1970	\\
2439561.71	&		8.96	$\pm$	0.02	&		9.18	$\pm$	0.02	&	Landolt 1970	\\
2439562.54	&		9.11	$\pm$	0.02	&		9.37	$\pm$	0.02	&	Landolt 1970	\\
2439562.62	&		9.12	$\pm$	0.02	&		9.41	$\pm$	0.02	&	Landolt 1970	\\
2439562.72	&		9.14	$\pm$	0.02	&		9.45	$\pm$	0.02	&	Landolt 1970	\\
2439563.59	&		9.30	$\pm$	0.02	&		9.60	$\pm$	0.02	&	Landolt 1970	\\
2439563.70	&		9.19	$\pm$	0.02	&		9.49	$\pm$	0.02	&	Landolt 1970	\\
2439564.54	&		9.30	$\pm$	0.02	&		9.58	$\pm$	0.02	&	Landolt 1970	\\
2439564.62	&		9.30	$\pm$	0.02	&		9.61	$\pm$	0.02	&	Landolt 1970	\\
2439564.69	&		9.25	$\pm$	0.02	&		9.57	$\pm$	0.02	&	Landolt 1970	\\
2439566.57	&		9.07	$\pm$	0.02	&		9.27	$\pm$	0.02	&	Landolt 1970	\\
2439567.53	&		8.95	$\pm$	0.02	&		9.14	$\pm$	0.02	&	Landolt 1970	\\
2439567.62	&		9.02	$\pm$	0.02	&		9.23	$\pm$	0.02	&	Landolt 1970	\\
2439568.56	&		9.06	$\pm$	0.02	&		9.30	$\pm$	0.02	&	Landolt 1970	\\
2439568.68	&		9.05	$\pm$	0.02	&		9.26	$\pm$	0.02	&	Landolt 1970	\\

\enddata    
\tablenotetext{a}{The filter or band used for the reported magnitude is given.  If a number is given, then that number is a B-band magnitude, while the value in the magnitude column is the V-band magnitude.  This is just a device to report nearly simultaneous B and V magnitudes in a compact manner.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for IM Nor
\label{tbl7}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1920 eruption}	&					&					&		\\
2422455.704	&		B			&	$>$	12.71			&	AM15167	\\
2422456.000	&		B			&	$>$	16.61			&	AM15171	\\
2422458.714	&		B			&	$>$	12.71			&	AM15182	\\
2422488.633	&		B			&	$>$	11.45			&	AM15253	\\
2422492.637	&		B			&	$>$	11.45			&	AM15257	\\
2422514.666	&		B			&		9.97	$\pm$	0.15	&	AM15290	\\
2422516.000	&		B			&		10.03	$\pm$	0.15	&	AM15293	\\
2422517.508	&		B			&		9.98	$\pm$	0.15	&	AM15297	\\
2422520.634	&		B			&		10.18	$\pm$	0.15	&	AM15304	\\
2422533.000	&		V			&		9.50	$\pm$	0.40	&	MF6504	\\
2422541.536	&		B			&		9.88	$\pm$	0.15	&	AM15375	\\
2422542.550	&		B			&		9.80	$\pm$	0.15	&	AM15379	\\
2422543.558	&		B			&		9.94	$\pm$	0.15	&	AM15383	\\
2422573.505	&		B			&	$>$	8.95			&	AM15466	\\
2422820.000	&		B			&	$>$	11.45			&	AM15580	\\
2422834.000	&		B			&	$>$	11.45			&	AM15592	\\
2422850.650	&		B			&	$>$	10.88			&	AM15600	\\
2422871.613	&		B			&	$>$	11.45			&	AM15629	\\
2422871.658	&		B			&	$>$	11.45			&	AM15630	\\
\underline{2002 eruption}	&					&					&		\\
2452277.848	&		red			&		8.5	$\pm$	0.1	&	W. Liller, IAUC7789	\\
2452284.851	&		red			&		8.3	$\pm$	0.1	&	W. Liller, IAUC7789	\\
2452286.830	&		V			&		8.13	$\pm$	0.03	&	W. Liller, IAUC7789	\\
2452287.303	&		V			&		8.3	$\pm$	0.15	&	A. Pearce, IAUC7796	\\
2452288.300	&		V			&		8.3	$\pm$	0.15	&	A. Pearce, IAUC7796	\\
2452288.829	&		V			&		7.84	$\pm$	0.03	&	W. Liller, IAUC7791	\\
2452289.299	&		V			&		8.2	$\pm$	0.15	&	A. Pearce, IAUC7796	\\
2452290.841	&		V			&		7.66	$\pm$	0.03	&	W. Liller, IAUC7796	\\
2452291.283	&		V			&		8.7	$\pm$	0.15	&	A. Pearce, IAUC7796	\\
2452291.663	&		V			&		8.9	$\pm$	0.15	&	A. Amorim, IAUC7796	\\
2452293.753	&		V			&		8.9	$\pm$	0.15	&	R. Shida, IAUC7796	\\
2452294.812	&		V			&		8.75	$\pm$	0.03	&	W. Liller, IAUC7818	\\
2452296.303	&		V			&		8.7	$\pm$	0.15	&	A. Pearce, IAUC7818	\\
2452300.862	&		V			&		8.13	$\pm$	0.03	&	W. Liller, IAUC7818	\\
2452301.750	&		V			&		9.2	$\pm$	0.15	&	J. Garcia, IAUC7818	\\
2452301.839	&		V			&		8.60	$\pm$	0.03	&	W. Liller, IAUC7818	\\
2452302.851	&		V			&		8.42	$\pm$	0.03	&	W. Liller, IAUC7818	\\
2452305.340	&		V			&		9.5	$\pm$	0.15	&	A. Pearce, IAUC7818	\\
2452306.337	&		V			&		9.4	$\pm$	0.15	&	A. Pearce, IAUC7818	\\
2452306.781	&		V			&		9.3	$\pm$	0.15	&	A. Amorim, IAUC7818	\\
2452307.809	&		V			&		9.3	$\pm$	0.15	&	A. Amorim, IAUC7818	\\
2452308.334	&		V			&		9.3	$\pm$	0.15	&	A. Pearce, IAUC7818	\\
2452308.840	&		V			&		9.3	$\pm$	0.15	&	J. Garcia, IAUC7818	\\
2452309.332	&		V			&		9.4	$\pm$	0.15	&	A. Pearce, IAUC7818	\\
2452696.469	&		V			&		16.5	$\pm$	0.10	&	Woudt \& Warner 2003	\\
2452697.420	&		V			&		16.6	$\pm$	0.10	&	Woudt \& Warner 2004	\\
2452697.546	&		V			&		16.5	$\pm$	0.10	&	Woudt \& Warner 2005	\\
2452698.413	&		V			&		16.5	$\pm$	0.10	&	Woudt \& Warner 2006	\\
2452701.554	&		V			&		16.6	$\pm$	0.10	&	Woudt \& Warner 2007	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for CI Aql
\label{tbl8}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1917 eruption}	&					&					&		\\
2421312.887	&		B			&	$>$	11.31			&	AC18711	\\
2421322.880	&		B			&	$>$	11.31			&	AC18753	\\
2421343.825	&		B			&	$>$	11.80			&	AC18802	\\
2421344.840	&		B			&	$>$	11.31			&	AC18808	\\
2421364.749	&		B			&	$>$	9.72			&	AC18837	\\
2421366.805	&		B			&		10.91	$\pm$	0.15	&	AI16006	\\
2421368.768	&		B			&		8.74	$\pm$	0.15	&	AM13168	\\
2421369.730	&		B			&		8.72	$\pm$	0.15	&	AI16013	\\
2421374.786	&		B			&		9.37	$\pm$	0.15	&	AC18862	\\
2421379.733	&		B			&		10.04	$\pm$	0.15	&	AC18871	\\
2421384.814	&		B			&	$>$	9.72			&	AC18887	\\
2421393.754	&		B			&		11.64	$\pm$	0.15	&	AM13270	\\
2421397.751	&		B			&		11.80	$\pm$	0.15	&	Williams 2000	\\
2421398.713	&		B			&	$>$	11.31			&	AM13303	\\
2421399.714	&		B			&	$>$	11.31			&	AM13312	\\
2421400.725	&		B			&	$>$	11.31			&	AC18903	\\
2421401.719	&		B			&	$>$	11.31			&	AM13327	\\
2421402.649	&		B			&	$>$	9.51			&	AM13332	\\
2421402.680	&		B			&	$>$	9.72			&	AC18912	\\
2421403.722	&		B			&		11.97	$\pm$	0.15	&	AM13338	\\
2421405.000	&		B			&		11.00	$\pm$	1	&	Reinmuth 1925	\\
2421425.716	&		B			&	$>$	11.31			&	AC18950	\\
2421426.639	&		B			&	$>$	11.31			&	AM13410	\\
2421782.000	&		B			&		15.00	$\pm$	0.5	&	Reinmuth 1925	\\
\underline{1917 eruption}	&					&					&		\\
2429927.000	&		B			&	$>$	14.60			&	B65996	\\
2430116.000	&		B			&		13.80	$\pm$	0.15	&	B66484	\\
2430121.000	&		B			&		14.73	$\pm$	0.15	&	RB10599	\\
2430123.000	&		B			&		13.77	$\pm$	0.15	&	RB10604	\\
2430138.000	&		B			&		14.42	$\pm$	0.15	&	AM21662	\\
2430139.798	&		B			&	$>$	13.86			&	AC36434	\\
2430140.000	&		B			&		14.50	$\pm$	0.15	&	B66597	\\
2430143.000	&		B			&		13.60	$\pm$	0.15	&	RB10721	\\
2430144.000	&		B			&	$>$	12.62			&	AM21686	\\
2430144.728	&		B			&	$>$	13.86			&	AC36438	\\
2430162.681	&		B			&	$>$	11.31			&	AC36456	\\
2430165.769	&		B			&	$>$	13.86			&	AC36462	\\
2430167.786	&		B			&	$>$	11.31			&	AC36468	\\
2430169.732	&		B			&	$>$	13.86			&	AC36470	\\
2430173.656	&		B			&	$>$	11.31			&	AC36478	\\
2430178.000	&		B			&		14.73	$\pm$	0.15	&	RB10886	\\
2430180.000	&		B			&		14.50	$\pm$	0.15	&	B66665	\\
2430186.660	&		B			&	$>$	11.31			&	RH10448	\\
2430196.000	&		B			&		14.90	$\pm$	0.15	&	RB10915	\\
2430248.000	&		B			&		14.90	$\pm$	0.15	&	RB11018	\\
2430497.000	&		B			&		16.50	$\pm$	0.15	&	RB11726	\\
2430575.269	&		B			&		16.65	$\pm$	0.15	&	A23400	\\
\underline{2000 eruption}	&					&					&		\\
2451662.760	&		R			&		9.8	$\pm$	0.3	&	Liller IAUC7411  	\\
2451663.170	&		?			&		10.0	$\pm$	0.3	&	Takamizawa IAUC7409  	\\
2451663.170	&		?			&		9.8	$\pm$	0.3	&	Yamamoto IAUC7409  	\\
2451664.154	&		V			&		9.80	$\pm$	0.3	&	Hirosawa IAUC7409  	\\
2451664.231	&		V			&		9.30	$\pm$	0.3	&	Maehara IAUC7409  	\\
2451664.563	&		V			&		9.40	$\pm$	0.15	&	Reszelski IAUC7411  	\\
2451664.860	&		V			&		8.87	$\pm$	0.15	&	Liller IAUC7411  	\\
2451664.898	&		V			&		8.95	$\pm$	0.15	&	Liller IAUC7411  	\\
2451665.480	&		V			&		9.10	$\pm$	0.15	&	Hornoch IAUC7411  	\\
2451665.544	&		B			&		9.50	$\pm$	0.03	&	Hanzl IAUC7411  	\\
2451665.544	&		V			&		8.83	$\pm$	0.03	&	Hanzl IAUC7411  	\\
2451665.583	&		V			&		8.90	$\pm$	0.15	&	Lehky IAUC7411  	\\
2451671.531	&		B			&		9.54	$\pm$	0.03	&	Hanzl IAUC7444  	\\
2451671.531	&		V			&		8.85	$\pm$	0.02	&	Hanzl IAUC7444  	\\
2451672.514	&		V			&		9.00	$\pm$	0.15	&	Baransky IAUC7436  	\\
2451678.880	&		B			&		10.49	$\pm$	0.05	&	Jesacher et al. IAUC7427	\\
2451678.880	&		V			&		9.67	$\pm$	0.05	&	Jesacher et al. IAUC7427	\\
2451681.236	&		V			&		9.80	$\pm$	0.15	&	Pearce IAUC7436  	\\
2451681.507	&		B			&		10.25	$\pm$	0.04	&	Hanzl IAUC7444  	\\
2451681.507	&		V			&		9.51	$\pm$	0.03	&	Hanzl IAUC7444  	\\
2451686.250	&		V			&		10.50	$\pm$	0.15	&	Yoshida IAUC7436  	\\
2451697.342	&		V			&		10.80	$\pm$	0.15	&	Pearce IAUC7436  	\\
2451703.375	&		V			&		11.00	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451706.468	&		V			&		11.70	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451716.452	&		B			&		12.93	$\pm$	0.06	&	Hanzl IAUC7444  	\\
2451716.452	&		V			&		12.49	$\pm$	0.03	&	Hanzl IAUC7444  	\\
2451751.458	&		V			&		12.90	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451756.454	&		V			&		12.80	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451758.416	&		V			&		12.80	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451776.409	&		V			&		12.90	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451777.399	&		V			&		12.90	$\pm$	0.15	&	Lehky IAUC7482  	\\
2451984.310	&		B			&		15.80	$\pm$	0.15	&	Matsumoto et al. 2003a	\\
2451984.310	&		V			&		14.81	$\pm$	0.05	&	Matsumoto et al. 2003a	\\

\enddata    
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for V2487 Oph
\label{tbl9}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1900 eruption}	&					&					&		\\
2415191	&		B			&		10.3	$\pm$	0.15	&	AM505	\\
\underline{1998 eruption}	&					&					&		\\
2450953	&		V			&	$>$	15.0			&	K. Takamizawa IAUC 6941	\\
2450971.7	&		V			&	$>$	11.5			&	Liller \& Jones IBVS 4771	\\
2450980.061	&		V			&		9.5	$\pm$	0.50	&	K. Takamizawa IAUC 6941	\\
2450980.6	&		V			&		9.5	$\pm$	0.15	&	Liller \& Jones IBVS 4771	\\
2450981.031	&		V			&		10.0	$\pm$	0.50	&	R. \& Y. Kushida IAUC 6941	\\
2450982.471	&		V			&		10.32	$\pm$	0.02	&	D Hanzl IAUC6943	\\
2450982.471	&		B			&		11.00	$\pm$	0.05	&	D Hanzl IAUC6943	\\
2450984.387	&		V			&		10.87	$\pm$	0.02	&	D Hanzl IAUC6955	\\
2450984.387	&		B			&		11.62	$\pm$	0.04	&	D Hanzl IAUC6955	\\
2450984.7	&		V			&		10.7	$\pm$	0.15	&	Liller \& Jones IBVS 4771	\\
2450985.0	&		V			&		10.8	$\pm$	0.15	&	Liller \& Jones IBVS 4771	\\
2450985.431	&		V			&		10.86	$\pm$	0.02	&	D Hanzl IAUC6955	\\
2450985.431	&		B			&		11.53	$\pm$	0.04	&	D Hanzl IAUC6955	\\
2450986.428	&		V			&		11.87	$\pm$	0.01	&	D Hanzl IAUC6955	\\
2450986.428	&		B			&		12.41	$\pm$	0.02	&	D Hanzl IAUC6955	\\
2450987.378	&		V			&		12.22	$\pm$	0.06	&	D Hanzl IAUC6955	\\
2450987.378	&		B			&		12.76	$\pm$	0.06	&	D Hanzl IAUC6955	\\
2450990.442	&		V			&		12.92	$\pm$	0.04	&	D Hanzl IAUC6955	\\
2450990.442	&		B			&		13.56	$\pm$	0.11	&	D Hanzl IAUC6955	\\
2450991.9	&		V			&		12.5	$\pm$	0.15	&	Liller \& Jones IBVS 4771	\\
2450992.391	&		V			&		13.39	$\pm$	0.07	&	D Hanzl IAUC6955	\\
2450994.391	&		V			&		13.57	$\pm$	0.06	&	D Hanzl IAUC6976	\\
2450994.391	&		B			&		14.25	$\pm$	0.12	&	D Hanzl IAUC6976	\\
2450998.405	&		V			&		13.85	$\pm$	0.03	&	D Hanzl IAUC6976	\\
2451013.374	&		V			&		14.41	$\pm$	0.06	&	D Hanzl IAUC6976	\\
2451015.386	&		V			&		14.76	$\pm$	0.06	&	D Hanzl IAUC6976	\\

\enddata    
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for U Sco
\label{tbl10}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band\tablenotemark{a}}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1863 eruption}	&					&					&		\\
2401646	&		V			&		9.1	$\pm$	0.2	&	Thomas 1940	\\
2401647	&		V			&		9.6	$\pm$	0.2	&	Thomas 1940	\\
2401648	&		V			&		10.1	$\pm$	0.2	&	Thomas 1940	\\
2401650	&		V			&		10.5	$\pm$	0.2	&	Thomas 1940	\\
2401651	&		V			&		11.0	$\pm$	0.2	&	Thomas 1940	\\
2401652	&		V			&		11.5	$\pm$	0.2	&	Thomas 1940	\\
2401653	&		V			&		11.9	$\pm$	0.2	&	Thomas 1940	\\
2401654	&		V			&		12.4	$\pm$	0.2	&	Thomas 1940	\\
\underline{1906 eruption}	&					&					&		\\
2417335.679	&		B			&	$>$	13.83			&	AM4202	\\
2417335.722	&		B			&	$>$	13.83			&	AM4203	\\
2417341.737	&		B			&	$>$	9.16			&	AC7539	\\
2417343.829	&		B			&		8.81	$\pm$	0.3	&	AM4227	\\
2417377.709	&		B			&	$>$	11.22			&	AM4319	\\
2417403.637	&		B			&	$>$	11.22			&	AM4386	\\
2417437.561	&		B			&	$>$	11.22			&	AC7701	\\
2417445.553	&		B			&	$>$	13.83			&	AM4513	\\
\underline{1917 eruption}	&					&					&		\\
2421280.902	&		B			&	$>$	9.2			&	AI15741	\\
2421284.927	&		B			&	$>$	10.3			&	AC18609	\\
2421294.87	&		B			&		8.8	$\pm$	0.15	&	AC18624	\\
2421296.879	&		B			&	$>$	7.8			&	AI15787	\\
2421300.878	&		B			&	$>$	9.1			&	AI15807	\\
2421307.8	&		B			&	$>$	9.2			&	AI15839	\\
2421310.847	&		B			&	$>$	11.2			&	AC18699	\\
2421313.866	&		B			&	$>$	12.2			&	AC18715	\\
2421344.814	&		B			&	$>$	11.2			&	AM13054	\\
2421364.783	&		B			&	$>$	11.2			&	AM13140	\\
\underline{1936 eruption}	&					&					&		\\
2428318.349	&		B			&	$>$	13.83			&	AM17594	\\
2428331.414	&		B			&	$>$	11.22			&	AM17618	\\
2428341.351	&		B			&		10.75	$\pm$	0.15	&	AM17667	\\
2428341.473	&		B			&		9.13	$\pm$	0.15	&	B60987	\\
2428341.474	&		B			&		8.42	$\pm$	0.15	&	MF21902	\\
2428342.278	&		B			&		8.42	$\pm$	0.15	&	MF21910	\\
2428342.641	&		B			&		9.49	$\pm$	0.15	&	AC33204	\\
2428344.317	&		B			&		10.0	$\pm$	0.3	&	RB6869	\\
2428358.341	&		B			&		14.00	$\pm$	0.15	&	AM17702	\\
2428363.426	&		B			&	$>$	13.83			&	AM17706	\\
2428364.407	&		B			&		14.29	$\pm$	0.15	&	RB6896	\\
2428370.375	&		B			&		15.30	$\pm$	0.3	&	B61106	\\
2428371.376	&		B			&		15.46	$\pm$	0.3	&	AM17739	\\
\underline{1945 eruption}	&					&					&		\\
2431582.63	&		B			&	$>$	16.5			&	MF33921	\\
2431584.73	&		B			&	$>$	15.1			&	RH12985	\\
2431593.4	&		B			&	$>$	12.7			&	RB13614	\\
2431593.4	&		B			&	$>$	13.8			&	AM24581	\\
2431606.4	&		B			&		10.03	$\pm$	0.15	&	RB13631	\\
2431606.62	&		B			&		9.95	$\pm$	0.15	&	AI39533	\\
2431608.4	&		B			&		10.85	$\pm$	0.15	&	AI39539	\\
2431608.4	&		B			&		10.47	$\pm$	0.15	&	B70496	\\
2431610.4	&		B			&		11.52	$\pm$	0.15	&	BI1949	\\
2431610.4	&		B			&		11.59	$\pm$	0.15	&	RB13646	\\
2431611.4	&		B			&		11.22	$\pm$	0.15	&	BI1957	\\
2431611.4	&		B			&		11.40	$\pm$	0.15	&	RB13650	\\
2431611.4	&		B			&		11.60	$\pm$	0.15	&	BI1966	\\
2431611.4	&		B			&		11.96	$\pm$	0.15	&	BI1965	\\
2431611.4	&		B			&		11.34	$\pm$	0.15	&	BI1956	\\
2431612.4	&		B			&		12.46	$\pm$	0.15	&	BI1978	\\
2431614.4	&		B			&		13.36	$\pm$	0.15	&	AM24647	\\
2431615.4	&		B			&	$>$	12.3			&	BI2000	\\
2431617.4	&		B			&		13.83	$\pm$	0.15	&	RB13678	\\
2431617.4	&		B			&		14.40	$\pm$	0.15	&	B70615	\\
2431618.4	&		B			&		14.20	$\pm$	0.15	&	RB13683	\\
2431624.4	&		B			&		14.20	$\pm$	0.15	&	RB13705	\\
2431624.4	&		B			&	$>$	12.7			&	AM24691	\\
2431626.4	&		B			&	$>$	13.8			&	AM24706	\\
2431635.4	&		B			&	$>$	12.7			&	RB13752	\\
2431636.4	&		B			&	$>$	12.7			&	RB13767	\\
2431636.4	&		B			&	$>$	12.7			&	RB13766	\\
2431638.22	&		B			&		15.23	$\pm$	0.15	&	MF34277	\\
2431638.28	&		B			&		15.07	$\pm$	0.15	&	MF34279	\\
2431638.35	&		B			&		15.15	$\pm$	0.15	&	MF34281	\\
2431639.22	&		B			&		16.62	$\pm$	0.15	&	MF34288	\\
2431639.32	&		B			&		16.62	$\pm$	0.15	&	MF34291	\\
2431639.38	&		B			&		16.37	$\pm$	0.15	&	MF34293	\\
2431639.4	&		B			&		15.66	$\pm$	0.15	&	RB13785	\\
2431639.45	&		B			&		15.49	$\pm$	0.15	&	MF34295	\\
2431640.24	&		B			&		16.73	$\pm$	0.15	&	A24912	\\
2431640.28	&		B			&		16.62	$\pm$	0.15	&	MF34304	\\
2431640.35	&		B			&		16.96	$\pm$	0.15	&	MF34306	\\
2431640.4	&		B			&	$>$	12.7			&	RB13790	\\
2431640.42	&		B			&		16.73	$\pm$	0.15	&	MF34308	\\
2431641.26	&		B			&		16.65	$\pm$	0.15	&	A24918	\\
2431642.24	&		B			&		16.85	$\pm$	0.15	&	A24922	\\
2431643.24	&		B			&		16.98	$\pm$	0.15	&	A24928	\\
2431645.24	&		B			&		17.52	$\pm$	0.15	&	A24931	\\
2431645.25	&		B			&		17.37	$\pm$	0.15	&	MF34353	\\
2431646.24	&		B			&		17.37	$\pm$	0.15	&	A24934	\\
2431646.38	&		B			&	$>$	17.4			&	MF34361	\\
2431647.38	&		B			&		17.37	$\pm$	0.15	&	MF34373	\\
2431648.38	&		B			&	$>$	17.0			&	MF34385	\\
2431652.24	&		B			&		17.37	$\pm$	0.15	&	A24948	\\
2431670.4	&		B			&	$>$	11.2			&	RB13899	\\
\underline{1969 eruption}	&					&					&		\\
2440264.2	&		V			&	$>$	12.8			&	RASNZ (Jones)	\\
2440265.2	&		V			&	$>$	12.8			&	RASNZ (Jones)	\\
2440271.1	&		V			&	$>$	12.8			&	RASNZ (Bateson)	\\
2440271.19	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440271.2	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440272.07	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Bateson)	\\
2440272.1	&		V			&		14.0	$\pm$	0.15	&	RASNZ (Bateson)	\\
2440272.13	&		V			&		14.0	$\pm$	0.15	&	RASNZ (Bateson)	\\
2440272.2	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440273.15	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440273.2	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440274.1	&		V			&		14.1	$\pm$	0.15	&	RASNZ (Bateson)	\\
2440274.13	&		V			&		14.1	$\pm$	0.15	&	RASNZ (Bateson)	\\
2440274.19	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440274.2	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Jones)	\\
2440275.15	&		V			&		14.3	$\pm$	0.15	&	RASNZ (Jones)	\\
2440275.2	&		V			&		14.3	$\pm$	0.15	&	RASNZ (Jones)	\\
2440276.18	&		V			&		14.4	$\pm$	0.15	&	RASNZ (Jones)	\\
2440277.13	&		V			&		14.2	$\pm$	0.15	&	RASNZ (Bateson)	\\
2440278.09	&		V			&	$>$	13.7			&	RASNZ (Bateson)	\\
2440282.2	&		V			&	$>$	14.2			&	RASNZ (Jones)	\\
2440288.2	&		V			&	$>$	14.5			&	RASNZ (Wm)	\\
\underline{1979 eruption}	&					&					&		\\
2444041.84	&		V			&	$>$	12.8			&	RASNZ	\\
2444041.89	&		V			&	$>$	12.8			&	RASNZ	\\
2444048.050	&		V			&		8.7	$\pm$	0.15	&	Narumi IAUC3373	\\
2444048.125	&		V			&		8.8	$\pm$	0.15	&	Kuwano IAUC3373	\\
2444048.990	&		V			&		9.4	$\pm$	0.15	&	Cragg IAUC3373,3378	\\
2444049	&		V			&		9.4	$\pm$	0.15	&	RASNZ	\\
2444049.9	&		V			&		9.7	$\pm$	0.15	&	RASNZ	\\
2444050.61	&		V			&		10.4	$\pm$	0.15	&	Bortle IAUC3378	\\
2444050.66	&		10.17	$\pm$	0.05	&		10.30	$\pm$	0.05	&	Barlow et al. 1981	\\
2444050.83	&		V			&		10.2	$\pm$	0.15	&	RASNZ	\\
2444050.85	&		V			&		10.2	$\pm$	0.15	&	RASNZ	\\
2444050.9	&		V			&		10.2	$\pm$	0.15	&	RASNZ	\\
2444051.63	&		V			&		11.0	$\pm$	0.15	&	Bortle IAUC3378	\\
2444051.82	&		V			&		11.1	$\pm$	0.15	&	RASNZ	\\
2444051.85	&		V			&		10.7	$\pm$	0.15	&	RASNZ	\\
2444051.92	&		V			&		10.7	$\pm$	0.15	&	RASNZ	\\
2444052	&		V			&		10.5	$\pm$	0.15	&	RASNZ	\\
2444052.08	&		V			&		10.8	$\pm$	0.15	&	RASNZ	\\
2444052.61	&		V			&		11.3	$\pm$	0.15	&	Bortle IAUC3378	\\
2444053.01	&		V			&		11.2	$\pm$	0.15	&	RASNZ	\\
2444053.06	&		V			&		11.2	$\pm$	0.15	&	RASNZ	\\
2444053.88	&		V			&		11.5	$\pm$	0.15	&	RASNZ	\\
2444053.96	&		V			&		11.1	$\pm$	0.15	&	RASNZ	\\
2444054.03	&		V			&		11.3	$\pm$	0.15	&	RASNZ	\\
2444054.07	&		V			&		12.0	$\pm$	0.15	&	RASNZ	\\
2444054.22	&		V			&		11.5	$\pm$	0.15	&	RASNZ	\\
2444054.24	&		11.92	$\pm$	0.03	&		11.67	$\pm$	0.03	&	Barlow et al. 1981	\\
2444054.95	&		V			&		11.4	$\pm$	0.15	&	RASNZ	\\
2444055.01	&		V			&		11.3	$\pm$	0.15	&	RASNZ	\\
2444055.31	&		12.01	$\pm$	0.08	&		11.86	$\pm$	0.08	&	Barlow et al. 1981	\\
2444056.25	&		12.77	$\pm$	0.03	&		12.49	$\pm$	0.03	&	Barlow et al. 1981	\\
2444056.77	&		V			&		12.3	$\pm$	0.15	&	RASNZ	\\
2444056.9	&		V			&		12.7	$\pm$	0.15	&	RASNZ	\\
2444056.96	&		V			&		12.6	$\pm$	0.15	&	RASNZ	\\
2444056.98	&		V			&		13.0	$\pm$	0.15	&	RASNZ	\\
2444057.27	&		13.33	$\pm$	0.05	&		13.11	$\pm$	0.05	&	Barlow et al. 1981	\\
2444057.8	&		V			&		13.3	$\pm$	0.15	&	RASNZ	\\
2444057.89	&		V			&		13.3	$\pm$	0.15	&	RASNZ	\\
2444058	&		V			&		13.0	$\pm$	0.15	&	RASNZ	\\
2444059.77	&		V			&		13.2	$\pm$	0.15	&	RASNZ	\\
2444065.9	&		V			&		14.0	$\pm$	0.15	&	RASNZ	\\
2444066.9	&		V			&		14.0	$\pm$	0.15	&	RASNZ	\\
\underline{1987 eruption}	&					&					&		\\
2446921.05	&		V			&	$>$	15.5			&	Cragg IAUC4395	\\
2446925.50	&		V			&	$>$	13.0			&	Overbeek IAUC4395	\\
2446926.28	&		V			&	$>$	14.5			&	McNaught IAUC4395	\\
2446928.902	&		V			&		14.0	$\pm$	0.15	&	RASNZ	\\
2446931.58	&		V			&		10.8	$\pm$	0.15	&	Overbeek IAUC4395	\\
2446931.67	&		V			&		10.8	$\pm$	0.15	&	Overbeek IAUC4395	\\
2446931.95	&		V			&		11.1	$\pm$	0.15	&	Cragg IAUC4395	\\
2446931.98	&		V			&		11.1	$\pm$	0.15	&	McNaught IAUC4395	\\
2446932.41	&		V			&		11.2	$\pm$	0.15	&	Verdenet IAUC4395	\\
2446933.92	&		V			&		11.2	$\pm$	0.15	&	RASNZ	\\
2446933.92	&		V			&		11.3	$\pm$	0.30	&	Seargent IAUC4396	\\
2446933.955	&		V			&		11.2	$\pm$	0.15	&	RASNZ	\\
2446934.53	&		B			&		12.17	$\pm$	0.02	&	Sekiguchi et al. 1988	\\
2446934.53	&		V			&		12.47	$\pm$	0.02	&	Sekiguchi et al. 1988	\\
2446934.924	&		V			&		11.3	$\pm$	0.15	&	RASNZ	\\
2446934.94	&		V			&		11.6	$\pm$	0.15	&	Seargent IAUC4396	\\
2446935.926	&		V			&		12.8	$\pm$	0.15	&	RASNZ	\\
2446936.022	&		V			&		12.8	$\pm$	0.15	&	RASNZ	\\
2446936.04	&		V			&		12.1	$\pm$	0.15	&	McNaught IAUC4396	\\
2446936.08	&		V			&		12.5	$\pm$	0.15	&	Cragg IAUC4396	\\
2446937.15	&		V			&		12.3	$\pm$	0.15	&	Sakuma IAUC4397	\\
2446938.15	&		V			&		13.4	$\pm$	0.15	&	McNaught IAUC4397	\\
2446938.95	&		V			&		14.0	$\pm$	0.15	&	Cragg IAUC4397	\\
2446941.16	&		V			&		14.2	$\pm$	0.15	&	McNaught IAUC4397	\\
2446942.08	&		V			&		14.1	$\pm$	0.15	&	McNaught IAUC4399	\\
2446944.29	&		V			&		14.4	$\pm$	0.15	&	McNaught IAUC4399	\\
2446945.11	&		V			&		14.3	$\pm$	0.15	&	McNaught IAUC4405	\\
2446946.18	&		V			&		14.2	$\pm$	0.15	&	McNaught IAUC4405	\\
2446947.03	&		V			&		14.7	$\pm$	0.15	&	McNaught IAUC4405	\\
2446950.26	&		V			&		14.7	$\pm$	0.15	&	McNaught IAUC4405	\\
\underline{1999 eruption}	&					&					&		\\
2451234.540	&		V			&	$>$	14.3			&	Monard IAUCirc 7118	\\
2451234.694	&		V			&		9.5	$\pm$	0.15	&	Schmeer IAUC7113	\\
2451235.062	&		V			&		7.6	$\pm$	0.15	&	Shaw IAUC7113	\\
2451235.125	&		V			&		8.0	$\pm$	0.15	&	Mattiazzo IAUC7113	\\
2451235.23	&		8.42	$\pm$	0.02	&		8.13	$\pm$	0.02	&	Kiyota 1999	\\
2451235.31	&		8.61	$\pm$	0.01	&		8.35	$\pm$	0.01	&	Kiyota 1999	\\
2451235.35	&		V			&		8.43	$\pm$	0.01	&	Kiyota 1999	\\
2451235.662	&		V			&		8.7	$\pm$	0.15	&	Schmeer IAUC7118	\\
2451236.265	&		V			&		9.4	$\pm$	0.15	&	RASNZ	\\
2451236.294	&		V			&		9.2	$\pm$	0.15	&	Pearce IAUCirc7118	\\
2451236.644	&		V			&		9.5	$\pm$	0.15	&	Schmeer IAUC7118	\\
2451237.22	&		10.21	$\pm$	0.01	&		10.28	$\pm$	0.01	&	Kiyota 1999	\\
2451237.258	&		V			&		9.5	$\pm$	0.15	&	RASNZ	\\
2451237.29	&		10.19	$\pm$	0.01	&		10.24	$\pm$	0.01	&	Kiyota 1999	\\
2451237.34	&		V			&		10.21	$\pm$	0.01	&	Kiyota 1999	\\
2451237.690	&		V			&		10.1	$\pm$	0.15	&	Schmeer IAUC7118	\\
2451238.145	&		V			&		10.4	$\pm$	0.15	&	RASNZ	\\
2451238.35	&		10.74	$\pm$	0.10	&		10.70	$\pm$	0.10	&	Kiyota 1999	\\
2451239.153	&		V			&		10.8	$\pm$	0.15	&	RASNZ	\\
2451239.22	&		11.03	$\pm$	0.01	&		11.18	$\pm$	0.01	&	Kiyota 1999	\\
2451239.340	&		V			&		10.5	$\pm$	0.15	&	Pearce IAUCirc7118	\\
2451240.201	&		V			&		11.8	$\pm$	0.15	&	RASNZ	\\
2451240.373	&		V			&		11.2	$\pm$	0.15	&	Pearce IAUCirc7118	\\
2451241.093	&		V			&		11.1	$\pm$	0.15	&	RASNZ	\\
2451241.23	&		11.62	$\pm$	0.02	&		11.87	$\pm$	0.02	&	Kiyota 1999	\\
2451242.22	&		12.03	$\pm$	0.02	&		12.24	$\pm$	0.02	&	Kiyota 1999	\\
2451243.22	&		12.68	$\pm$	0.07	&		13.14	$\pm$	0.07	&	Kiyota 1999	\\
2451243.31	&		12.65	$\pm$	0.02	&		13.07	$\pm$	0.02	&	Kiyota 1999	\\
2451250.19	&		14.22	$\pm$	0.05	&		14.03	$\pm$	0.05	&	Kiyota 1999	\\
2451250.26	&		14.24	$\pm$	0.01	&		13.91	$\pm$	0.01	&	Kiyota 1999	\\
2451251.21	&		14.23	$\pm$	0.09	&		14.16	$\pm$	0.09	&	Kiyota 1999	\\
2451253.24	&		V			&		13.6	$\pm$	0.15	&	RASNZ	\\
2451254.21	&		14.82	$\pm$	0.21	&		14.92	$\pm$	0.21	&	Kiyota 1999	\\
2451258.22	&		V			&		14.0	$\pm$	0.15	&	RASNZ	\\
2451260.18	&		14.85	$\pm$	0.04	&		14.70	$\pm$	0.04	&	Kiyota 1999	\\
2451260.25	&		V			&		15.22	$\pm$	0.06	&	Kiyota 1999	\\
2451265.297	&		V			&		14.7	$\pm$	0.15	&	Munari et al. 1999	\\
2451267.315	&		V			&		15.0	$\pm$	0.15	&	Munari et al. 1999	\\

\enddata    
\tablenotetext{a}{The filter or band used for the reported magnitude is given.  If a number is given, then that number is a B-band magnitude, while the value in the magnitude column is the V-band magnitude.  This is just a device to report nearly simultaneous B and V magnitudes in a compact manner.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for V394 CrA
\label{tbl11}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band\tablenotemark{a}}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1949 eruption}	&					&					&		\\
2432998	&		B			&	$>$	12.50			&	Erro 1949a	\\
2432999	&		B			&		7.50	$\pm$	0.15	&	Erro 1949b	\\
2433000	&		B			&		8.22	$\pm$	0.15	&	AM27357	\\
2433001	&		B			&		9.39	$\pm$	0.15	&	B74552	\\
2433005	&		B			&		9.50	$\pm$	0.15	&	Erro 1949b	\\
2433013	&		B			&		12.00	$\pm$	0.15	&	RB16210	\\
2433014	&		B			&		11.50	$\pm$	0.15	&	Johnson IAUC 1211	\\
2433026	&		B			&		14.55	$\pm$	0.15	&	MF38199	\\
2433032	&		B			&	$>$	13.50			&	Solov'ev 1949	\\
2433037	&		B			&		11.50	$\pm$	0.15	&	Paraskevopoulos IAUC 1211	\\
2433038	&		B			&	$>$	13.50			&	Solov'ev 1949	\\
2433039	&		B			&		13.44	$\pm$	0.30	&	AM27441	\\
2433062	&		B			&		13.92	$\pm$	0.15	&	AM27486	\\
2433062	&		B			&	$>$	13.50			&	Solov'ev 1949	\\
2433063	&		B			&		14.87	$\pm$	0.15	&	B74786	\\
\underline{1987 eruption}	&					&					&		\\
2447001.5	&		V			&	$>$	12.00			&	Liller IAUC 4428	\\
2447004.943	&		V			&	$>$	11.60			&	McNaught IAUC 4428	\\
2447005.960	&		V			&		7.0	$\pm$	0.4	&	Suzuki  IAUC 4430	\\
2447006.090	&		V			&		7.20	$\pm$	0.15	&	McNaught IAUC 4428	\\
2447006.116	&		V			&		7.50	$\pm$	0.15	&	McNaught IAUC 4428	\\
2447008.968	&		V			&		9.60	$\pm$	0.15	&	McNaught IAUC 4428	\\
2447009.092	&		V			&		9.80	$\pm$	0.15	&	McNaught IAUC 4428	\\
2447010.497	&		V			&		8.90	$\pm$	0.15	&	Liller IAUC 4428	\\
2447011.347	&		V			&		9.80	$\pm$	0.15	&	Isles IAUC 4429	\\
2447011.570	&		V			&		10.50	$\pm$	0.15	&	Liller IAUC 4428	\\
2447011.945	&		V			&		9.50	$\pm$	0.15	&	Herald IAUC 4428	\\
2447012	&		V			&		10.50	$\pm$	0.15	&	Pearce IAUC 4428	\\
2447012.030	&		V			&		10.20	$\pm$	0.15	&	Seargent IAUC 4428	\\
2447012.262	&		V			&		10.60	$\pm$	0.15	&	Isles IAUC 4429	\\
2447012.29	&		10.53	$\pm$	0.03	&		10.47	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447012.31	&		V			&		10.20	$\pm$	0.15	&	Overbeek IAUC 4429	\\
2447012.38	&		10.58	$\pm$	0.03	&		10.50	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447013.00	&		V			&		10.60	$\pm$	0.15	&	Pearce IAUC 4429	\\
2447013.01	&		V			&		10.20	$\pm$	0.15	&	Seargent IAUC 4429	\\
2447014.06	&		V			&		10.40	$\pm$	0.15	&	Seargent IAUC 4430	\\
2447014.27	&		10.85	$\pm$	0.03	&		10.93	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447014.28	&		10.75	$\pm$	0.03	&		10.72	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447014.92	&		V			&		11.40	$\pm$	0.15	&	McNaught IAUC 4430	\\
2447015.33	&		11.36	$\pm$	0.03	&		11.49	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447015.89	&		V			&		11.70	$\pm$	0.15	&	McNaught IAUC 4430	\\
2447015.94	&		V			&		11.60	$\pm$	0.15	&	McNaught IAUC 4445	\\
2447016.04	&		V			&		12.10	$\pm$	0.15	&	McNaught IAUC 4430	\\
2447016.23	&		11.73	$\pm$	0.03	&		12.00	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447016.27	&		11.94	$\pm$	0.03	&		12.22	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447016.90	&		V			&		11.90	$\pm$	0.15	&	McNaught IAUC 4445	\\
2447016.95	&		V			&		12.10	$\pm$	0.15	&	Seargent IAUC 4430	\\
2447017.08	&		11.88	$\pm$	0.03	&		12.25	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447017.33	&		11.93	$\pm$	0.03	&		12.16	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447018.07	&		V			&		12.50	$\pm$	0.15	&	McNaught IAUC 4445	\\
2447026.07	&		13.42	$\pm$	0.03	&		13.33	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447028.21	&		13.58	$\pm$	0.03	&		13.46	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447029.12	&		13.55	$\pm$	0.03	&		13.42	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447030.12	&		13.56	$\pm$	0.03	&		13.42	$\pm$	0.03	&	Sekiguchi et al. 1989	\\
2447033.14	&		13.72	$\pm$	0.03	&		13.51	$\pm$	0.03	&	Sekiguchi et al. 1989	\\

\enddata
\tablenotetext{a}{The filter or band used for the reported magnitude is given.  If a number is given, then that number is a B-band magnitude, while the value in the magnitude column is the V-band magnitude.  This is just a device to report nearly simultaneous B and V magnitudes in a compact manner.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for T CrB
\label{tbl12}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1866 eruption}	&					&					&		\\
2402734.3	&		V			&	$>$	6.0			&	Schmidt 1866	\\
2402734.5	&		V			&		2.5	$\pm$	0.5	&	Lynn 1866	\\
2402735.3	&		V			&		2.5	$\pm$	0.3	&	Lynn 1866	\\
2402736.6	&		V			&		3.4	$\pm$	0.3	&	Lynn 1866	\\
2402736.6	&		V			&		4.0	$\pm$	0.3	&	Davis 1866	\\
2402737.4	&		V			&		3.7	$\pm$	0.3	&	Baxendall 1866	\\
2402738.4	&		V			&		4.2	$\pm$	0.3	&	Baxendall 1866	\\
2402739.4	&		V			&		5.0	$\pm$	0.3	&	Baxendall 1866	\\
2402740.4	&		V			&		5.3	$\pm$	0.3	&	Baxendall 1866	\\
2402740.4	&		V			&		5.2	$\pm$	0.3	&	Bird 1866	\\
2402740.6	&		V			&		5.5	$\pm$	0.3	&	Davis 1866	\\
2402741.4	&		V			&		5.6	$\pm$	0.3	&	Baxendall 1866	\\
2402741.4	&		V			&		5.6	$\pm$	0.3	&	Bird 1866	\\
2402741.6	&		V			&		6.0	$\pm$	0.3	&	Davis 1866	\\
2402742.4	&		V			&		6.2	$\pm$	0.3	&	Baxendall 1866	\\
2402742.4	&		V			&		6.3	$\pm$	0.3	&	Bird 1866	\\
2402742.6	&		V			&		6.3	$\pm$	0.3	&	Davis 1866	\\
2402743.4	&		V			&		7.1	$\pm$	0.3	&	Baxendall 1866	\\
2402743.4	&		V			&		7.0	$\pm$	0.3	&	Bird 1866	\\
2402743.6	&		V			&		6.7	$\pm$	0.3	&	Davis 1866	\\
2402744.4	&		V			&		7.4	$\pm$	0.3	&	Baxendall 1866	\\
2402744.4	&		V			&		7.3	$\pm$	0.3	&	Bird 1866	\\
2402744.6	&		V			&		7.5	$\pm$	0.3	&	Davis 1866	\\
2402745.4	&		V			&		7.5	$\pm$	0.3	&	Baxendall 1866	\\
2402745.4	&		V			&		7.5	$\pm$	0.3	&	Bird 1866	\\
2402746.4	&		V			&		7.7	$\pm$	0.3	&	Baxendall 1866	\\
2402746.4	&		V			&		7.8	$\pm$	0.3	&	Bird 1866	\\
2402746.6	&		V			&		8.2	$\pm$	0.3	&	Davis 1866	\\
2402747.4	&		V			&		7.8	$\pm$	0.3	&	Baxendall 1866	\\
2402747.4	&		V			&		8.0	$\pm$	0.3	&	Bird 1866	\\
2402748.4	&		V			&		8.0	$\pm$	0.3	&	Baxendall 1866	\\
2402750.4	&		V			&		8.2	$\pm$	0.3	&	Bird 1866	\\
2402751.4	&		V			&		8.4	$\pm$	0.3	&	Baxendall 1866	\\
2402751.4	&		V			&		8.3	$\pm$	0.3	&	Bird 1866	\\
2402752.6	&		V			&		8.2	$\pm$	0.3	&	Davis 1866	\\
2402755.4	&		V			&		8.3	$\pm$	0.3	&	Bird 1866	\\
2402757.6	&		V			&		8.6	$\pm$	0.3	&	Davis 1866	\\
2402759.6	&		V			&		8.8	$\pm$	0.3	&	Davis 1866	\\
2402760.4	&		V			&		8.5	$\pm$	0.3	&	Bird 1866	\\
2402760.6	&		V			&		9.0	$\pm$	0.3	&	Davis 1866	\\
2402761.4	&		V			&		9.3	$\pm$	0.3	&	Baxendall 1866	\\
2402761.6	&		V			&		8.8	$\pm$	0.3	&	Davis 1866	\\
2402763.4	&		V			&		9.2	$\pm$	0.3	&	Baxendall 1866	\\
2402764.6	&		V			&		9.0	$\pm$	0.3	&	Davis 1866	\\
2402765.6	&		V			&		9.2	$\pm$	0.3	&	Davis 1866	\\
2402766.6	&		V			&		9.0	$\pm$	0.3	&	Davis 1866	\\
2402769.4	&		V			&		9.4	$\pm$	0.3	&	Baxendall 1866	\\
2402770.4	&		V			&		9.5	$\pm$	0.3	&	Baxendall 1866	\\
2402772.4	&		V			&		9.5	$\pm$	0.3	&	Baxendall 1866	\\
2402775.4	&		V			&		8.6	$\pm$	0.3	&	Bird 1866	\\
2402778.4	&		V			&		9.6	$\pm$	0.3	&	Baxendall 1866	\\
2402779.4	&		V			&		9.7	$\pm$	0.3	&	Baxendall 1866	\\
2402792.4	&		V			&		8.7	$\pm$	0.3	&	Bird 1866	\\
2402794.4	&		V			&		9.7	$\pm$	0.3	&	Baxendall 1866	\\
2402799.4	&		V			&		9.7	$\pm$	0.3	&	Baxendall 1866	\\
2402802.4	&		V			&		9.6	$\pm$	0.3	&	Baxendall 1866	\\
2402802.4	&		V			&		8.9	$\pm$	0.3	&	Bird 1866	\\
2402803.4	&		V			&		9.7	$\pm$	0.3	&	Baxendall 1866	\\
2402804.4	&		V			&		9.6	$\pm$	0.3	&	Baxendall 1866	\\
2402805.4	&		V			&		9.5	$\pm$	0.3	&	Baxendall 1866	\\
2402812.4	&		V			&		9.1	$\pm$	0.3	&	Bird 1866	\\
2402813.4	&		V			&		9.7	$\pm$	0.3	&	Baxendall 1866	\\
2402813.4	&		V			&		9.1	$\pm$	0.3	&	Bird 1866	\\
2402814.4	&		V			&		9.2	$\pm$	0.3	&	Bird 1866	\\
2402834.4	&		V			&		9.8	$\pm$	0.3	&	Baxendall 1866	\\
2402841.4	&		V			&		9.5	$\pm$	0.3	&	Baxendall 1866	\\
2402845.4	&		V			&		9.5	$\pm$	0.3	&	Baxendall 1866	\\
2402859.4	&		V			&		7.9	$\pm$	0.3	&	Baxendall 1866	\\
2402860.4	&		V			&		7.8	$\pm$	0.3	&	Baxendall 1866	\\
2402862.4	&		V			&		7.9	$\pm$	0.3	&	Baxendall 1866	\\
2402867.4	&		V			&		7.9	$\pm$	0.3	&	Baxendall 1866	\\
2402869.4	&		V			&		7.8	$\pm$	0.3	&	Baxendall 1866	\\
2402875.4	&		V			&		7.8	$\pm$	0.3	&	Baxendall 1866	\\
2402876.4	&		V			&		7.7	$\pm$	0.3	&	Baxendall 1866	\\
2402881.4	&		V			&		7.6	$\pm$	0.3	&	Baxendall 1866	\\
2402883.4	&		V			&		7.6	$\pm$	0.3	&	Baxendall 1866	\\
2402885.4	&		V			&		7.5	$\pm$	0.3	&	Baxendall 1866	\\
2402889.4	&		V			&		7.5	$\pm$	0.3	&	Baxendall 1866	\\
2402894.4	&		V			&		7.7	$\pm$	0.3	&	Baxendall 1866	\\
2402903.4	&		V			&		7.8	$\pm$	0.3	&	Baxendall 1866	\\
2402912.4	&		V			&		7.9	$\pm$	0.3	&	Baxendall 1866	\\
\underline{1946 eruption}	&					&					&		\\
2431110	&		B			&		10.35	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431140	&		B			&		10.40	$\pm$	0.10	&	Payne-Gaposhkin \& Wright 1946	\\
2431150	&		B			&		10.20	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431160	&		B			&		10.50	$\pm$	0.30	&	Payne-Gaposhkin \& Wright 1946	\\
2431170	&		B			&		10.64	$\pm$	0.08	&	Payne-Gaposhkin \& Wright 1946	\\
2431180	&		B			&		10.50	$\pm$	0.30	&	Payne-Gaposhkin \& Wright 1946	\\
2431190	&		B			&		10.20	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431200	&		B			&		10.16	$\pm$	0.10	&	Payne-Gaposhkin \& Wright 1946	\\
2431210	&		B			&		10.21	$\pm$	0.04	&	Payne-Gaposhkin \& Wright 1946	\\
2431230	&		B			&		10.42	$\pm$	0.02	&	Payne-Gaposhkin \& Wright 1946	\\
2431240	&		B			&		10.67	$\pm$	0.02	&	Payne-Gaposhkin \& Wright 1946	\\
2431250	&		B			&		10.20	$\pm$	0.08	&	Payne-Gaposhkin \& Wright 1946	\\
2431260	&		B			&		10.44	$\pm$	0.10	&	Payne-Gaposhkin \& Wright 1946	\\
2431290	&		B			&		10.50	$\pm$	0.30	&	Payne-Gaposhkin \& Wright 1946	\\
2431510	&		B			&		10.55	$\pm$	0.05	&	Payne-Gaposhkin \& Wright 1946	\\
2431530	&		B			&		10.64	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431540	&		B			&		11.14	$\pm$	0.08	&	Payne-Gaposhkin \& Wright 1946	\\
2431550	&		B			&		11.12	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431560	&		B			&		10.82	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431570	&		B			&		10.64	$\pm$	0.10	&	Payne-Gaposhkin \& Wright 1946	\\
2431580	&		B			&		11.42	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431590	&		B			&		11.14	$\pm$	0.10	&	Payne-Gaposhkin \& Wright 1946	\\
2431610	&		B			&		11.26	$\pm$	0.08	&	Payne-Gaposhkin \& Wright 1946	\\
2431620	&		B			&		11.00	$\pm$	0.06	&	Payne-Gaposhkin \& Wright 1946	\\
2431630	&		B			&		11.42	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431640	&		B			&		10.74	$\pm$	0.10	&	Payne-Gaposhkin \& Wright 1946	\\
2431650	&		B			&		10.82	$\pm$	0.30	&	Payne-Gaposhkin \& Wright 1946	\\
2431670	&		B			&		11.06	$\pm$	0.06	&	Payne-Gaposhkin \& Wright 1946	\\
2431680	&		B			&		11.42	$\pm$	0.30	&	Payne-Gaposhkin \& Wright 1946	\\
2431820	&		B			&		11.42	$\pm$	0.15	&	Payne-Gaposhkin \& Wright 1946	\\
2431830	&		B			&		11.42	$\pm$	0.08	&	Payne-Gaposhkin \& Wright 1946	\\
2431831	&		B			&		12.23	$\pm$	0.15	&	RH13678	\\
2431855	&		B			&		11.12	$\pm$	0.30	&	Payne-Gaposhkin \& Wright 1946	\\
2431860.854	&		V			&		3.32	$\pm$	0.15	&	Pettit 1946	\\
2431861.87	&		V			&		3.38	$\pm$	0.15	&	Ashbrook 1946	\\
2431861.9	&		B			&		3.22	$\pm$	0.15	&	AI40062	\\
2431861.9	&		B			&		3.84	$\pm$	0.15	&	RH13779	\\
2431861.9	&		B			&		3.90	$\pm$	0.15	&	RH13780	\\
2431861.9	&		B			&		3.84	$\pm$	0.15	&	RH13781	\\
2431861.961	&		B			&		3.6	$\pm$	0.1	&	Gordon \& Kron 1979	\\
2431862.021	&		B			&		3.58	$\pm$	0.05	&	Gordon \& Kron 1979	\\
2431862.021	&		V			&		3.52	$\pm$	0.1	&	Gordon \& Kron 1979	\\
2431862.052	&		V			&		3.79	$\pm$	0.15	&	Pettit 1946	\\
2431862.88	&		V			&		3.72	$\pm$	0.15	&	Ashbrook 1946	\\
2431862.9	&		B			&		3.91	$\pm$	0.15	&	AI40065	\\
2431862.9	&		B			&		3.84	$\pm$	0.15	&	AI40066	\\
2431862.9	&		B			&		3.84	$\pm$	0.15	&	RH13782	\\
2431862.9	&		B			&		3.84	$\pm$	0.15	&	RH13783	\\
2431862.9	&		B			&		3.96	$\pm$	0.15	&	RH13784	\\
2431863.89	&		V			&		4.27	$\pm$	0.15	&	Ashbrook 1946	\\
2431863.9	&		B			&		4.60	$\pm$	0.15	&	AI40068	\\
2431863.9	&		B			&		4.35	$\pm$	0.15	&	AI40069	\\
2431863.9	&		B			&		3.96	$\pm$	0.15	&	RH13786	\\
2431863.9	&		B			&		3.96	$\pm$	0.15	&	RH13787	\\
2431863.9	&		B			&		4.89	$\pm$	0.15	&	RH13788	\\
2431863.925	&		V			&		4.54	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431863.951	&		B			&		4.77	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431863.984	&		B			&		4.79	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431864.067	&		V			&		4.59	$\pm$	0.15	&	Pettit 1946	\\
2431864.942	&		B			&		5.21	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431864.985	&		V			&		5.21	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431865.003	&		B			&		5.27	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431865.69	&		V			&		4.79	$\pm$	0.15	&	Bertaud 1947	\\
2431865.949	&		B			&		5.63	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431865.949	&		V			&		5.53	$\pm$	0.05	&	Gordon \& Kron 1979	\\
2431866.013	&		B			&		5.62	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431866.049	&		V			&		5.33	$\pm$	0.15	&	Pettit 1946	\\
2431866.86	&		V			&		5.47	$\pm$	0.15	&	Ashbrook 1946	\\
2431866.9	&		B			&		5.36	$\pm$	0.15	&	RH13790	\\
2431866.9	&		B			&		7.08	$\pm$	0.15	&	RH13789	\\
2431866.9	&		B			&		5.36	$\pm$	0.15	&	RH13791	\\
2431866.9	&		B			&		5.85	$\pm$	0.15	&	RH13792	\\
2431867.79	&		V			&		5.97	$\pm$	0.15	&	Ashbrook 1946	\\
2431867.9	&		B			&		6.10	$\pm$	0.15	&	AI40077	\\
2431867.9	&		B			&		6.10	$\pm$	0.15	&	AI40078	\\
2431867.9	&		B			&		6.60	$\pm$	0.15	&	AI40079	\\
2431867.9	&		B			&		6.30	$\pm$	0.15	&	RH13799	\\
2431867.9	&		B			&		6.07	$\pm$	0.15	&	RH13800	\\
2431867.9	&		B			&		6.25	$\pm$	0.15	&	RH13801	\\
2431867.9	&		B			&		6.84	$\pm$	0.15	&	RH13802	\\
2431868.9	&		B			&		7.74	$\pm$	0.15	&	RH13803	\\
2431869.023	&		V			&		6.97	$\pm$	0.15	&	Pettit 1946	\\
2431869.62	&		V			&		7.14	$\pm$	0.15	&	Bertaud 1947	\\
2431870.018	&		V			&		7.40	$\pm$	0.15	&	Pettit 1946	\\
2431870.80	&		V			&		7.45	$\pm$	0.15	&	Ashbrook 1946	\\
2431870.9	&		B			&		7.87	$\pm$	0.15	&	RH13804	\\
2431870.9	&		B			&		7.97	$\pm$	0.15	&	RH13805	\\
2431870.9	&		B			&		7.95	$\pm$	0.15	&	RH13806	\\
2431872.85	&		V			&		8.08	$\pm$	0.15	&	Ashbrook 1946	\\
2431873.86	&		V			&		8.22	$\pm$	0.15	&	Ashbrook 1946	\\
2431873.999	&		V			&		8.21	$\pm$	0.15	&	Pettit 1946	\\
2431874.964	&		B			&		9.03	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431874.965	&		V			&		8.67	$\pm$	0.1	&	Gordon \& Kron 1979	\\
2431875.019	&		V			&		8.22	$\pm$	0.15	&	Pettit 1946	\\
2431875.79	&		B			&		9.09	$\pm$	0.15	&	RH13810	\\
2431875.907	&		B			&		9.36	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431875.909	&		V			&		8.88	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431876.003	&		V			&		8.36	$\pm$	0.15	&	Pettit 1946	\\
2431876.40	&		V			&		8.8	$\pm$	0.3	&	Bertaud 1947	\\
2431876.928	&		V			&		8.85	$\pm$	0.15	&	Pettit 1946	\\
2431877.8	&		B			&		9.21	$\pm$	0.15	&	RH13815	\\
2431877.8	&		B			&		9.46	$\pm$	0.15	&	RH13820	\\
2431877.89	&		V			&		8.89	$\pm$	0.15	&	Ashbrook 1946	\\
2431877.906	&		B			&		9.27	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431877.909	&		V			&		8.81	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431878.921	&		V			&		8.90	$\pm$	0.15	&	Pettit 1946	\\
2431879.989	&		V			&		9.00	$\pm$	0.15	&	Pettit 1946	\\
2431880.69	&		V			&		9.05	$\pm$	0.15	&	Ashbrook 1946	\\
2431880.904	&		V			&		9.12	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431880.905	&		B			&		9.58	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431880.981	&		V			&		8.92	$\pm$	0.15	&	Pettit 1946	\\
2431881.66	&		V			&		9.05	$\pm$	0.15	&	Ashbrook 1946	\\
2431883.67	&		V			&		9.27	$\pm$	0.15	&	Ashbrook 1946	\\
2431883.88	&		B			&		10.00	$\pm$	0.15	&	RH13829	\\
2431884.020	&		V			&		9.03	$\pm$	0.15	&	Pettit 1946	\\
2431884.889	&		B			&		10.02	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431884.889	&		V			&		9.51	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431884.994	&		V			&		9.35	$\pm$	0.15	&	Pettit 1946	\\
2431887.89	&		B			&		10.15	$\pm$	0.15	&	AI40119	\\
2431887.903	&		B			&		10.09	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431887.903	&		V			&		9.50	$\pm$	0.01	&	Gordon \& Kron 1979	\\
2431888.024	&		V			&		9.39	$\pm$	0.15	&	Pettit 1946	\\
2431888.988	&		V			&		9.46	$\pm$	0.15	&	Pettit 1946	\\
2431889.69	&		V			&		9.53	$\pm$	0.15	&	Ashbrook 1946	\\
2431890.67	&		V			&		9.53	$\pm$	0.15	&	Ashbrook 1946	\\
2431890.78	&		B			&		10.15	$\pm$	0.15	&	RH13832	\\
2431891.71	&		V			&		9.55	$\pm$	0.15	&	Ashbrook 1946	\\
2431891.82	&		B			&		10.15	$\pm$	0.15	&	RH13834	\\
2431891.978	&		V			&		9.37	$\pm$	0.15	&	Pettit 1946	\\
2431892.950	&		V			&		9.64	$\pm$	0.15	&	Pettit 1946	\\
2431893.962	&		V			&		9.46	$\pm$	0.15	&	Pettit 1946	\\
2431894.67	&		V			&		9.62	$\pm$	0.15	&	Ashbrook 1946	\\
2431894.981	&		V			&		9.44	$\pm$	0.15	&	Pettit 1946	\\
2431895.959	&		V			&		9.62	$\pm$	0.15	&	Pettit 1946	\\
2431896.64	&		V			&		9.65	$\pm$	0.15	&	Ashbrook 1946	\\
2431897.48	&		V			&		9.49	$\pm$	0.15	&	Bertaud 1947	\\
2431897.48	&		V			&		9.50	$\pm$	0.15	&	Bertaud 1947	\\
2431897.68	&		V			&		9.68	$\pm$	0.15	&	Ashbrook 1946	\\
2431899	&		B			&		10.56	$\pm$	0.15	&	AC39565	\\
2431899.67	&		V			&		9.68	$\pm$	0.15	&	Ashbrook 1946	\\
2431899.8	&		B			&		10.85	$\pm$	0.15	&	RH13836	\\
2431900.69	&		V			&		9.63	$\pm$	0.15	&	Ashbrook 1946	\\
2431901.65	&		V			&		9.63	$\pm$	0.15	&	Ashbrook 1946	\\
2431901.80	&		B			&		10.45	$\pm$	0.15	&	RH13837	\\
2431901.979	&		V			&		9.71	$\pm$	0.15	&	Pettit 1946	\\
2431902.962	&		V			&		9.63	$\pm$	0.15	&	Pettit 1946	\\
2431903	&		B			&		10.47	$\pm$	0.15	&	AC39573	\\
2431903.65	&		V			&		9.62	$\pm$	0.15	&	Ashbrook 1946	\\
2431905.46	&		V			&		9.69	$\pm$	0.15	&	Bertaud 1947	\\
2431905.47	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431905.917	&		V			&		9.92	$\pm$	0.15	&	Pettit 1946	\\
2431907.47	&		V			&		9.63	$\pm$	0.15	&	Bertaud 1947	\\
2431907.47	&		V			&		9.61	$\pm$	0.15	&	Bertaud 1947	\\
2431907.66	&		V			&		9.69	$\pm$	0.15	&	Ashbrook 1946	\\
2431907.8	&		B			&		10.45	$\pm$	0.15	&	AI40157	\\
2431907.8	&		B			&		10.35	$\pm$	0.15	&	RH13838	\\
2431908.70	&		V			&		9.73	$\pm$	0.15	&	Ashbrook 1946	\\
2431909.47	&		V			&		9.63	$\pm$	0.15	&	Bertaud 1947	\\
2431909.47	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431910.64	&		V			&		9.72	$\pm$	0.15	&	Ashbrook 1946	\\
2431910.80	&		B			&		10.60	$\pm$	0.15	&	RH13839	\\
2431911.62	&		V			&		9.69	$\pm$	0.15	&	Ashbrook 1946	\\
2431913.904	&		V			&		9.71	$\pm$	0.15	&	Pettit 1946	\\
2431914.49	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431914.49	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431916.83	&		V			&		9.68	$\pm$	0.15	&	Ashbrook 1946	\\
2431917.62	&		V			&		9.67	$\pm$	0.15	&	Ashbrook 1946	\\
2431917.779	&		B			&		10.69	$\pm$	0.15	&	RH13845	\\
2431917.787	&		B			&		10.69	$\pm$	0.15	&	AC39594	\\
2431917.8	&		B			&		10.75	$\pm$	0.15	&	FA9629	\\
2431918.63	&		V			&		9.74	$\pm$	0.15	&	Ashbrook 1946	\\
2431919.901	&		V			&		9.71	$\pm$	0.15	&	Pettit 1946	\\
2431920.61	&		V			&		9.56	$\pm$	0.15	&	Bertaud 1947	\\
2431920.61	&		V			&		9.60	$\pm$	0.15	&	Bertaud 1947	\\
2431920.916	&		V			&		9.67	$\pm$	0.15	&	Pettit 1946	\\
2431921.66	&		V			&		9.74	$\pm$	0.15	&	Ashbrook 1946	\\
2431921.878	&		V			&		9.64	$\pm$	0.15	&	Pettit 1946	\\
2431927.58	&		V			&		9.65	$\pm$	0.15	&	Ashbrook 1946	\\
2431930.37	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431930.37	&		V			&		9.69	$\pm$	0.15	&	Bertaud 1947	\\
2431930.56	&		V			&		9.73	$\pm$	0.15	&	Ashbrook 1946	\\
2431932.853	&		V			&		9.78	$\pm$	0.15	&	Pettit 1946	\\
2431933.772	&		B			&		10.60	$\pm$	0.15	&	AI40212	\\
2431934	&		B			&		10.56	$\pm$	0.15	&	Weber (1961)	\\
2431934.38	&		V			&		9.69	$\pm$	0.15	&	Bertaud 1947	\\
2431934.39	&		V			&		9.72	$\pm$	0.15	&	Bertaud 1947	\\
2431937.917	&		V			&		9.97	$\pm$	0.15	&	Pettit 1946	\\
2431941.54	&		V			&		9.80	$\pm$	0.15	&	Ashbrook 1946	\\
2431943.43	&		V			&		9.63	$\pm$	0.15	&	Bertaud 1947	\\
2431943.44	&		V			&		9.70	$\pm$	0.15	&	Bertaud 1947	\\
2431944.55	&		V			&		9.56	$\pm$	0.15	&	Ashbrook 1946	\\
2431944.775	&		B			&		10.45	$\pm$	0.15	&	FA9675	\\
2431944.819	&		B			&		10.75	$\pm$	0.15	&	FA9676	\\
2431945.47	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431946.56	&		V			&		9.7	$\pm$	0.3	&	Ashbrook 1946	\\
2431949.54	&		V			&		9.8	$\pm$	0.15	&	Ashbrook 1946	\\
2431950.55	&		V			&		9.87	$\pm$	0.15	&	Ashbrook 1946	\\
2431950.741	&		B			&		10.75	$\pm$	0.15	&	AI40235	\\
2431951.55	&		V			&		9.8	$\pm$	0.3	&	Ashbrook 1946	\\
2431955.968	&		V			&		10.03	$\pm$	0.15	&	Pettit 1946	\\
2431956.777	&		V			&		9.85	$\pm$	0.15	&	Pettit 1946	\\
2431957.933	&		V			&		9.70	$\pm$	0.15	&	Pettit 1946	\\
2431960.40	&		V			&		9.63	$\pm$	0.15	&	Bertaud 1947	\\
2431960.55	&		V			&		9.8	$\pm$	0.15	&	Ashbrook 1946	\\
2431961.44	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2431962.000	&		B			&		10.63	$\pm$	0.15	&	AI40245	\\
2431963	&		B			&		10.40	$\pm$	0.15	&	AC39649	\\
2431963.57	&		V			&		9.64	$\pm$	0.15	&	Ashbrook 1946	\\
2431964	&		B			&		10.47	$\pm$	0.15	&	RH13896	\\
2431968	&		B			&		10.16	$\pm$	0.15	&	Weber (1961)	\\
2431968.39	&		V			&		9.58	$\pm$	0.15	&	Bertaud 1947	\\
2431968.717	&		V			&		9.72	$\pm$	0.15	&	Pettit 1946	\\
2431969.712	&		V			&		9.64	$\pm$	0.15	&	Pettit 1946	\\
2431970	&		B			&		10.16	$\pm$	0.15	&	Weber (1961)	\\
2431970.61	&		V			&		9.72	$\pm$	0.15	&	Ashbrook 1946	\\
2431970.706	&		V			&		9.54	$\pm$	0.15	&	Pettit 1946	\\
2431971.726	&		V			&		8.96	$\pm$	0.15	&	Pettit 1946	\\
2431972.41	&		V			&		9.22	$\pm$	0.15	&	Bertaud 1947	\\
2431973.828	&		V			&		9.04	$\pm$	0.15	&	Pettit 1946	\\
2431974.41	&		V			&		8.78	$\pm$	0.15	&	Bertaud 1947	\\
2431974.41	&		V			&		8.78	$\pm$	0.15	&	Bertaud 1947	\\
2431974.681	&		B			&		9.43	$\pm$	0.15	&	AI40261	\\
2431974.689	&		V			&		9.10	$\pm$	0.15	&	Pettit 1946	\\
2431975	&		B			&		9.16	$\pm$	0.15	&	Weber (1961)	\\
2431975.691	&		V			&		8.99	$\pm$	0.15	&	Pettit 1946	\\
2431976	&		B			&		9.16	$\pm$	0.15	&	Weber (1961)	\\
2431976.684	&		V			&		8.92	$\pm$	0.15	&	Pettit 1946	\\
2431977.000	&		B			&		8.58	$\pm$	0.15	&	RH13915	\\
2431977.692	&		V			&		8.98	$\pm$	0.15	&	Pettit 1946	\\
2431978.682	&		V			&		8.68	$\pm$	0.15	&	Pettit 1946	\\
2431979.674	&		V			&		8.73	$\pm$	0.15	&	Pettit 1946	\\
2431980.751	&		V			&		8.59	$\pm$	0.15	&	Pettit 1946	\\
2431981.58	&		V			&		8.24	$\pm$	0.15	&	Ashbrook 1946	\\
2431981.671	&		V			&		8.58	$\pm$	0.15	&	Pettit 1946	\\
2431981.697	&		B			&		8.29	$\pm$	0.15	&	AI40268	\\
2431982.41	&		V			&		8.33	$\pm$	0.15	&	Bertaud 1947	\\
2431982.42	&		V			&		8.27	$\pm$	0.15	&	Bertaud 1947	\\
2431982.56	&		V			&		8.28	$\pm$	0.15	&	Ashbrook 1946	\\
2431983.40	&		V			&		8.32	$\pm$	0.15	&	Bertaud 1947	\\
2431983.684	&		V			&		8.47	$\pm$	0.15	&	Pettit 1946	\\
2431984.682	&		V			&		8.53	$\pm$	0.15	&	Pettit 1946	\\
2431985.686	&		V			&		8.48	$\pm$	0.15	&	Pettit 1946	\\
2431986.788	&		V			&		8.23	$\pm$	0.15	&	Pettit 1946	\\
2431987.56	&		V			&		8.25	$\pm$	0.15	&	Ashbrook 1946	\\
2431987.598	&		B			&		8.87	$\pm$	0.15	&	AI40275	\\
2431987.666	&		B			&		9.01	$\pm$	0.15	&	AI40276	\\
2431987.685	&		V			&		8.47	$\pm$	0.15	&	Pettit 1946	\\
2431988.57	&		V			&		8.27	$\pm$	0.15	&	Ashbrook 1946	\\
2431988.685	&		V			&		8.36	$\pm$	0.15	&	Pettit 1946	\\
2431989.685	&		V			&		8.18	$\pm$	0.15	&	Pettit 1946	\\
2431990.689	&		V			&		8.47	$\pm$	0.15	&	Pettit 1946	\\
2431991	&		B			&		8.76	$\pm$	0.15	&	Weber (1961)	\\
2431991.58	&		V			&		8.04	$\pm$	0.15	&	Ashbrook 1946	\\
2431991.705	&		V			&		8.06	$\pm$	0.15	&	Pettit 1946	\\
2431992.771	&		V			&		8.12	$\pm$	0.15	&	Pettit 1946	\\
2431994.641	&		B			&		8.48	$\pm$	0.15	&	FA9715	\\
2431994.678	&		B			&		8.58	$\pm$	0.15	&	FA9716	\\
2431994.683	&		V			&		8.20	$\pm$	0.15	&	Pettit 1946	\\
2431994.765	&		B			&		8.48	$\pm$	0.15	&	FA9718	\\
2431995.57	&		V			&		8.05	$\pm$	0.15	&	Ashbrook 1946	\\
2431995.619	&		B			&		8.48	$\pm$	0.15	&	AI40286	\\
2431995.684	&		V			&		8.17	$\pm$	0.15	&	Pettit 1946	\\
2431996.729	&		V			&		8.36	$\pm$	0.15	&	Pettit 1946	\\
2431997.807	&		V			&		8.28	$\pm$	0.15	&	Pettit 1946	\\
2431998	&		B			&		8.76	$\pm$	0.15	&	Weber (1961)	\\
2431998.638	&		B			&		8.20	$\pm$	0.15	&	RH13942	\\
2431999.685	&		B			&		8.29	$\pm$	0.15	&	FA9734	\\
2431999.688	&		V			&		7.91	$\pm$	0.15	&	Pettit 1946	\\
2432000.000	&		B			&		8.29	$\pm$	0.15	&	AI40302	\\
2432000.41	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432000.60	&		V			&		7.96	$\pm$	0.15	&	Ashbrook 1946	\\
2432000.705	&		B			&		8.43	$\pm$	0.15	&	FA9739	\\
2432001.40	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432001.688	&		V			&		8.07	$\pm$	0.15	&	Pettit 1946	\\
2432002	&		B			&		8.66	$\pm$	0.15	&	Weber (1961)	\\
2432002.44	&		V			&		8.18	$\pm$	0.15	&	Bertaud 1947	\\
2432003.42	&		V			&		8.16	$\pm$	0.15	&	Bertaud 1947	\\
2432003.689	&		V			&		7.92	$\pm$	0.15	&	Pettit 1946	\\
2432004	&		B			&		8.56	$\pm$	0.15	&	Weber (1961)	\\
2432004.41	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432004.790	&		V			&		8.14	$\pm$	0.15	&	Pettit 1946	\\
2432005.606	&		B			&		8.29	$\pm$	0.15	&	AI40311	\\
2432005.691	&		V			&		7.95	$\pm$	0.15	&	Pettit 1946	\\
2432006.694	&		V			&		7.95	$\pm$	0.15	&	Pettit 1946	\\
2432007.688	&		V			&		7.94	$\pm$	0.15	&	Pettit 1946	\\
2432008.61	&		V			&		7.9	$\pm$	0.15	&	Ashbrook 1946	\\
2432008.685	&		V			&		8.08	$\pm$	0.15	&	Pettit 1946	\\
2432009.000	&		B			&		8.29	$\pm$	0.15	&	AI40326	\\
2432009.42	&		V			&		8.11	$\pm$	0.15	&	Bertaud 1947	\\
2432009.685	&		V			&		8.02	$\pm$	0.15	&	Pettit 1946	\\
2432010.685	&		V			&		8.26	$\pm$	0.15	&	Pettit 1946	\\
2432011	&		B			&		8.66	$\pm$	0.15	&	Weber (1961)	\\
2432011.684	&		V			&		8.13	$\pm$	0.15	&	Pettit 1946	\\
2432012.688	&		V			&		8.20	$\pm$	0.15	&	Pettit 1946	\\
2432013.40	&		V			&		8.19	$\pm$	0.15	&	Bertaud 1947	\\
2432013.685	&		V			&		8.29	$\pm$	0.15	&	Pettit 1946	\\
2432014.38	&		V			&		8.16	$\pm$	0.15	&	Bertaud 1947	\\
2432014.681	&		V			&		7.94	$\pm$	0.15	&	Pettit 1946	\\
2432015.682	&		V			&		8.24	$\pm$	0.15	&	Pettit 1946	\\
2432016.683	&		V			&		8.06	$\pm$	0.15	&	Pettit 1946	\\
2432017.42	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432017.678	&		V			&		8.06	$\pm$	0.15	&	Pettit 1946	\\
2432018.38	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432018.60	&		V			&		7.86	$\pm$	0.30	&	Ashbrook 1946	\\
2432018.680	&		V			&		8.10	$\pm$	0.15	&	Pettit 1946	\\
2432019.41	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432019.62	&		V			&		7.89	$\pm$	0.15	&	Ashbrook 1946	\\
2432019.668	&		V			&		8.12	$\pm$	0.15	&	Pettit 1946	\\
2432020.61	&		V			&		7.86	$\pm$	0.15	&	Ashbrook 1946	\\
2432021.000	&		B			&		8.29	$\pm$	0.15	&	AI40348	\\
2432023.688	&		V			&		8.14	$\pm$	0.15	&	Pettit 1946	\\
2432024.39	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432025.40	&		V			&		8.09	$\pm$	0.15	&	Bertaud 1947	\\
2432026.725	&		V			&		8.54	$\pm$	0.15	&	Pettit 1946	\\
2432027.000	&		B			&		8.43	$\pm$	0.15	&	AI40354	\\
2432027.41	&		V			&		8.23	$\pm$	0.15	&	Bertaud 1947	\\
2432029.682	&		V			&		8.31	$\pm$	0.15	&	Pettit 1946	\\
2432031.43	&		V			&		8.23	$\pm$	0.15	&	Bertaud 1947	\\
2432031.57	&		V			&		7.86	$\pm$	0.15	&	Ashbrook 1946	\\
2432031.683	&		V			&		8.30	$\pm$	0.15	&	Pettit 1946	\\
2432032.676	&		V			&		8.38	$\pm$	0.15	&	Pettit 1946	\\
2432033.712	&		V			&		8.62	$\pm$	0.15	&	Pettit 1946	\\
2432034.42	&		V			&		8.17	$\pm$	0.15	&	Bertaud 1947	\\
2432034.776	&		V			&		8.31	$\pm$	0.15	&	Pettit 1946	\\
2432035.675	&		V			&		8.01	$\pm$	0.15	&	Pettit 1946	\\
2432036.677	&		V			&		8.03	$\pm$	0.15	&	Pettit 1946	\\
2432037.685	&		V			&		8.10	$\pm$	0.15	&	Pettit 1946	\\
2432038.62	&		V			&		7.82	$\pm$	0.15	&	Ashbrook 1946	\\
2432039.676	&		V			&		8.50	$\pm$	0.15	&	Pettit 1946	\\
2432040.668	&		V			&		8.35	$\pm$	0.15	&	Pettit 1946	\\
2432042.671	&		V			&		8.40	$\pm$	0.15	&	Pettit 1946	\\
2432043.667	&		V			&		8.48	$\pm$	0.15	&	Pettit 1946	\\
2432044.675	&		V			&		8.45	$\pm$	0.15	&	Pettit 1946	\\
2432045.668	&		V			&		8.44	$\pm$	0.15	&	Pettit 1946	\\
2432046.40	&		V			&		8.28	$\pm$	0.15	&	Bertaud 1947	\\
2432046.649	&		V			&		8.28	$\pm$	0.15	&	Pettit 1946	\\
2432048	&		B			&		8.76	$\pm$	0.15	&	Weber (1961)	\\
2432048.662	&		V			&		8.30	$\pm$	0.15	&	Pettit 1946	\\
2432049.666	&		V			&		8.27	$\pm$	0.15	&	Pettit 1946	\\
2432054.43	&		V			&		8.88	$\pm$	0.15	&	Bertaud 1947	\\
2432058.45	&		V			&		8.82	$\pm$	0.15	&	Bertaud 1947	\\
2432061	&		B			&		9.26	$\pm$	0.15	&	Weber (1961)	\\
2432063.652	&		V			&		9.07	$\pm$	0.15	&	Pettit 1946	\\
2432064.643	&		V			&		9.07	$\pm$	0.15	&	Pettit 1946	\\
2432066	&		B			&		9.36	$\pm$	0.15	&	Weber (1961)	\\
2432068.655	&		V			&		9.11	$\pm$	0.15	&	Pettit 1946	\\
2432070.634	&		V			&		9.31	$\pm$	0.15	&	Pettit 1946	\\
2432071.649	&		V			&		9.28	$\pm$	0.15	&	Pettit 1946	\\
2432072.654	&		V			&		9.14	$\pm$	0.15	&	Pettit 1946	\\
2432074.662	&		V			&		9.20	$\pm$	0.15	&	Pettit 1946	\\
2432078.644	&		V			&		9.40	$\pm$	0.15	&	Pettit 1946	\\
2432079.641	&		V			&		9.38	$\pm$	0.15	&	Pettit 1946	\\
2432080.643	&		V			&		9.41	$\pm$	0.15	&	Pettit 1946	\\
2432081.34	&		V			&		9.48	$\pm$	0.15	&	Bertaud 1947	\\
2432081.34	&		V			&		9.48	$\pm$	0.15	&	Bertaud 1947	\\
2432082.636	&		V			&		9.57	$\pm$	0.15	&	Pettit 1946	\\
2432084.650	&		V			&		9.49	$\pm$	0.15	&	Pettit 1946	\\
2432085	&		B			&		10.06	$\pm$	0.15	&	Weber (1961)	\\
2432085.631	&		V			&		9.46	$\pm$	0.15	&	Pettit 1946	\\
2432086.640	&		V			&		9.65	$\pm$	0.15	&	Pettit 1946	\\
2432088.641	&		V			&		9.52	$\pm$	0.15	&	Pettit 1946	\\
2432089	&		B			&		10.26	$\pm$	0.15	&	Weber (1961)	\\
2432089.628	&		V			&		9.50	$\pm$	0.15	&	Pettit 1946	\\
2432090.629	&		V			&		9.50	$\pm$	0.15	&	Pettit 1946	\\
2432091.628	&		V			&		9.43	$\pm$	0.15	&	Pettit 1946	\\
2432092.619	&		V			&		9.41	$\pm$	0.15	&	Pettit 1946	\\
2432097.628	&		V			&		9.66	$\pm$	0.15	&	Pettit 1946	\\
2432098.615	&		V			&		9.56	$\pm$	0.15	&	Pettit 1946	\\
2432100.616	&		V			&		9.57	$\pm$	0.15	&	Pettit 1946	\\
2432101.616	&		V			&		9.59	$\pm$	0.15	&	Pettit 1946	\\
2432103.619	&		V			&		9.67	$\pm$	0.15	&	Pettit 1946	\\
2432104.610	&		V			&		9.62	$\pm$	0.15	&	Pettit 1946	\\
2432105.604	&		V			&		9.50	$\pm$	0.15	&	Pettit 1946	\\
2432106.607	&		V			&		9.28	$\pm$	0.15	&	Pettit 1946	\\
2432107.613	&		V			&		9.44	$\pm$	0.15	&	Pettit 1946	\\
2432111.604	&		V			&		9.34	$\pm$	0.15	&	Pettit 1946	\\
2432112.598	&		V			&		9.27	$\pm$	0.15	&	Pettit 1946	\\
2432118	&		B			&		9.86	$\pm$	0.15	&	Weber (1961)	\\
2432118.600	&		V			&		9.23	$\pm$	0.15	&	Pettit 1946	\\
2432119.600	&		V			&		9.24	$\pm$	0.15	&	Pettit 1946	\\
2432133.720	&		V			&		9.34	$\pm$	0.15	&	Pettit 1946	\\
2432133.740	&		V			&		9.36	$\pm$	0.15	&	Pettit 1946	\\
2432179	&		B			&		9.86	$\pm$	0.15	&	Weber (1961)	\\
2432208	&		B			&		10.80	$\pm$	0.15	&	AC40065	\\
2432262	&		B			&		10.46	$\pm$	0.15	&	Weber (1961)	\\
2432271	&		B			&		10.69	$\pm$	0.15	&	AC40156	\\
2432285.40	&		V			&		9.80	$\pm$	0.15	&	Bertaud 1947	\\
2432285.40	&		V			&		9.80	$\pm$	0.15	&	Bertaud 1947	\\
2432286	&		B			&		10.56	$\pm$	0.15	&	Weber (1961)	\\
2432297	&		B			&		10.32	$\pm$	0.15	&	RH14268	\\
2432319.38	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2432319.38	&		V			&		9.63	$\pm$	0.15	&	Bertaud 1947	\\
2432320	&		B			&		10.71	$\pm$	0.15	&	AC40224	\\
2432321.43	&		V			&		9.60	$\pm$	0.15	&	Bertaud 1947	\\
2432321.43	&		V			&		9.66	$\pm$	0.15	&	Bertaud 1947	\\
2432337	&		B			&		10.56	$\pm$	0.15	&	Weber (1961)	\\
2432359.000	&		B			&		10.88	$\pm$	0.15	&	RH14286	\\
2432728	&		B			&		10.69	$\pm$	0.15	&	RH32728	\\
2433062.703	&		B			&		10.82	$\pm$	0.15	&	RH13987	\\

\enddata
    
\end{deluxetable}

\clearpage

\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for RS Oph
\label{tbl13}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band\tablenotemark{a}}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1898 eruption}	&					&					&		\\
2414437.6	&		B			&	$>$	11.5			&	B21513	\\
2414441.6	&		B			&		12.92	$\pm$	0.15	&	B21549	\\
2414457.732	&		B			&		4.86	$\pm$	0.15	&	AC8	\\
2414467.757	&		B			&		7.97	$\pm$	0.15	&	AC11	\\
2414471.6	&		B			&		8.66	$\pm$	0.15	&	I20924	\\
2414485.6	&		B			&		9.5	$\pm$	0.15	&	Shapley 1933	\\
2414486.6	&		B			&		9.6	$\pm$	0.15	&	Shapley 1933	\\
2414517.6	&		B			&		10.86	$\pm$	0.15	&	I21060	\\
2414522.6	&		B			&		11.16	$\pm$	0.15	&	I21083	\\
2414540.6	&		B			&		11.38	$\pm$	0.15	&	B21944	\\
2414562.6	&		B			&		12.20	$\pm$	0.15	&	I21278	\\
2414571.6	&		B			&		12	$\pm$	0.15	&	Shapley 1933	\\
2414764.6	&		B			&		12.60	$\pm$	0.15	&	I22718	\\
2414784.6	&		B			&		12.60	$\pm$	0.15	&	B22792	\\
2414822.6	&		B			&		12.20	$\pm$	0.15	&	B23055	\\
2414823.6	&		B			&		12.05	$\pm$	0.15	&	Shapley 1933	\\
2414825.6	&		B			&		12.91	$\pm$	0.15	&	B23101	\\
2414826.6	&		B			&		12.83	$\pm$	0.15	&	A3642	\\
2414840.658	&		B			&	$>$	10.1			&	AC360	\\
2414842.6	&		B			&		12.92	$\pm$	0.15	&	B23325	\\
2414851.6	&		B			&		12.92	$\pm$	0.15	&	A3719	\\
2414862.6	&		B			&		11.9	$\pm$	0.15	&	Shapley 1933	\\
2414862.6	&		B			&		11.98	$\pm$	0.15	&	B23660	\\
2414863.6	&		B			&		11.6	$\pm$	0.15	&	Shapley 1933	\\
2414919.519	&		B			&	$>$	10.6			&	AM153	\\
2414919.6	&		B			&		11.4	$\pm$	0.15	&	Shapley 1933	\\
2414945.6	&		B			&		11.5	$\pm$	0.15	&	Shapley 1933	\\
2415104.866	&		B			&	$>$	10.1			&	AC780	\\
\underline{1907 eruption}	&					&					&		\\
2417297.889	&		B			&		12.10	$\pm$	0.15	&	AM4150	\\
2417317.766	&		B			&		12.30	$\pm$	0.15	&	AC7476	\\
2417325.803	&		B			&		11.73	$\pm$	0.15	&	AM4175	\\
2417329.771	&		B			&		11.47	$\pm$	0.15	&	AM4190	\\
2417343.829	&		B			&		11.43	$\pm$	0.15	&	AM4227	\\
2417345.793	&		B			&		11.73	$\pm$	0.15	&	AC7550	\\
2417360.832	&		B			&		11.43	$\pm$	0.15	&	AM4271	\\
2417371.748	&		B			&		12.05	$\pm$	0.15	&	AM4283	\\
2417376.723	&		B			&		11.90	$\pm$	0.15	&	AM4312	\\
2417376.766	&		B			&		11.90	$\pm$	0.15	&	AM4313	\\
2417377.709	&		B			&		11.90	$\pm$	0.15	&	AM4319	\\
2417391.633	&		B			&		12.30	$\pm$	0.15	&	AM4354	\\
2417401.678	&		B			&		11.43	$\pm$	0.15	&	AM4371	\\
2417403.637	&		B			&		11.50	$\pm$	0.15	&	AM4386	\\
2417404.674	&		B			&		12.30	$\pm$	0.15	&	AM4393	\\
2417430.615	&		B			&		11.67	$\pm$	0.15	&	AM4463	\\
2417448.57	&		B			&		12.25	$\pm$	0.15	&	AM4535	\\
2417459.553	&		B			&		12.30	$\pm$	0.15	&	AM4546	\\
2417482.516	&		B			&		11.43	$\pm$	0.15	&	AM4599	\\
2417496.523	&		B			&	$>$	12.4			&	AM4624	\\
2417504.509	&		B			&		12.20	$\pm$	0.15	&	AM4655	\\
2417677.855	&		B			&	$>$	12.3			&	AC8413	\\
2417686.81	&		B			&	$>$	12.0			&	AM4777	\\
2417699.816	&		B			&		12.96	$\pm$	0.15	&	AM4801	\\
2417701.7	&		B			&	$>$	12.2			&	AC8483	\\
2417705.789	&		B			&		12.82	$\pm$	0.15	&	AM4817	\\
2417718.776	&		B			&		12.96	$\pm$	0.15	&	AM4853	\\
2417730.75	&		B			&	$>$	13.1			&	AM4896	\\
2417746	&		B			&	$>$	12.2			&	AC8556	\\
2417755.757	&		B			&		12.96	$\pm$	0.15	&	AM4941	\\
2417755.757	&		B			&		13.11	$\pm$	0.15	&	AM4941	\\
2417759.7	&		B			&		12.80	$\pm$	0.15	&	B37728	\\
2417759.724	&		B			&		12.80	$\pm$	0.15	&	AM4962	\\
2417786.566	&		B			&	$>$	13.3			&	AM5021	\\
2417793.63	&		B			&	$>$	12.3			&	AM5047	\\
2417803.551	&		B			&	$>$	12.2			&	AC8696	\\
2417804.624	&		B			&		13.09	$\pm$	0.15	&	AM5071	\\
2417823.7	&		B			&		12.82	$\pm$	0.15	&	B38122	\\
2417837.52	&		B			&		12.29	$\pm$	0.15	&	AM5164	\\
2417845.7	&		B			&		12.20	$\pm$	0.15	&	I34872	\\
2417847.544	&		B			&		12.25	$\pm$	0.15	&	AM5175	\\
2418034.828	&		B			&		12.25	$\pm$	0.15	&	AC9381	\\
2418054.891	&		B			&		11.74	$\pm$	0.15	&	AM5398	\\
2418056.751	&		B			&		11.37	$\pm$	0.15	&	AM5408	\\
2418065.884	&		B			&		11.54	$\pm$	0.15	&	AM5429	\\
2418069.812	&		B			&		11.30	$\pm$	0.15	&	AM5443	\\
2418089.834	&		B			&		11.45	$\pm$	0.15	&	AM5499	\\
2418097.773	&		B			&		11.56	$\pm$	0.15	&	AM5520	\\
2418110.74	&		B			&		11.53	$\pm$	0.15	&	AM5569	\\
2418125.743	&		B			&		12.41	$\pm$	0.15	&	AM5621	\\
2418131.693	&		B			&		12.37	$\pm$	0.15	&	AM5645	\\
2418145.614	&		B			&		12.05	$\pm$	0.15	&	AM5670	\\
2418149.662	&		B			&		12.30	$\pm$	0.15	&	AM5689	\\
2418157.566	&		B			&		12.25	$\pm$	0.15	&	AM5716	\\
2418160.611	&		B			&		12.28	$\pm$	0.15	&	AM5741	\\
2418174.567	&		B			&		12.25	$\pm$	0.15	&	AM5764	\\
2418197.532	&		B			&		12.23	$\pm$	0.15	&	AM5806	\\
2418198.525	&		B			&		12.41	$\pm$	0.15	&	AM5814	\\
\underline{1933 eruption}	&					&					&		\\
2427161.835	&		B			&		11.43	$\pm$	0.15	&	RH4992	\\
2427168.596	&		B			&		11.98	$\pm$	0.15	&	RB4003	\\
2427193.625	&		B			&		11.35	$\pm$	0.15	&	RB4105	\\
2427209.717	&		B			&		11.38	$\pm$	0.15	&	RH5105	\\
2427225.476	&		B			&		11.38	$\pm$	0.15	&	RB4205	\\
2427240.5	&		B			&		11.35	$\pm$	0.15	&	RB4242	\\
2427251.348	&		B			&		12.03	$\pm$	0.15	&	RB4287	\\
2427257.5	&		B			&		11.87	$\pm$	0.15	&	RB6245	\\
2427266.63	&		B			&		11.42	$\pm$	0.15	&	RH5194	\\
2427277.5	&		B			&		11.53	$\pm$	0.15	&	B57548	\\
2427278.5	&		B			&		11.53	$\pm$	0.15	&	B57557	\\
2427278.5	&		B			&		11.53	$\pm$	0.15	&	B57559	\\
2427278.5	&		B			&		11.53	$\pm$	0.15	&	B57561	\\
2427278.5	&		B			&		11.43	$\pm$	0.15	&	B5763	\\
2427281.5	&		B			&		11.53	$\pm$	0.15	&	B57580	\\
2427296.5	&		B			&		8.86	$\pm$	0.15	&	B57611	\\
2427296.5	&		B			&		8.42	$\pm$	0.15	&	B57614	\\
2427297.379	&		B			&		5.40	$\pm$	0.15	&	RB4805	\\
2427307.603	&		B			&		8.11	$\pm$	0.15	&	RH5268	\\
2427308.5	&		B			&		8.19	$\pm$	0.15	&	B57696	\\
2427310.5	&		B			&		8.53	$\pm$	0.15	&	B57706	\\
2427310.555	&		B			&		8.15	$\pm$	0.15	&	RH5271	\\
2427311.5	&		B			&		8.66	$\pm$	0.15	&	B57711	\\
2427311.549	&		B			&		8.59	$\pm$	0.15	&	RH5272	\\
2427311.627	&		B			&		8.59	$\pm$	0.15	&	RH5277	\\
2427312.535	&		B			&		8.11	$\pm$	0.15	&	RH5279	\\
2427314.577	&		B			&		8.73	$\pm$	0.15	&	RH5286	\\
2427315.528	&		B			&		8.73	$\pm$	0.15	&	RH5291	\\
2427324.5	&		B			&		9.43	$\pm$	0.15	&	B57740	\\
2427331.5	&		B			&		9.77	$\pm$	0.15	&	B57749	\\
2427333.522	&		B			&		10.13	$\pm$	0.15	&	RH5321	\\
2427338.57	&		B			&		10.33	$\pm$	0.15	&	RH5339	\\
2427341.242	&		B			&		10.11	$\pm$	0.15	&	RB4646	\\
2427342.514	&		B			&		10.40	$\pm$	0.15	&	RH5345	\\
2427348.497	&		B			&		10.33	$\pm$	0.15	&	RH5369	\\
2427348.51	&		B			&		10.11	$\pm$	0.15	&	RH5370	\\
2427349.496	&		B			&		10.55	$\pm$	0.15	&	RH5386	\\
2427349.509	&		B			&		10.55	$\pm$	0.15	&	RH5387	\\
2427355.24	&		B			&		10.46	$\pm$	0.15	&	RB4670	\\
2427356.482	&		B			&		10.55	$\pm$	0.15	&	RH5405	\\
2427357.484	&		B			&		10.41	$\pm$	0.15	&	RH5412	\\
2427378.472	&		B			&		12.96	$\pm$	0.30	&	RH5486	\\
2427517.877	&		B			&		13.76	$\pm$	0.15	&	RH5836	\\
2427544.601	&		B			&		13.13	$\pm$	0.15	&	RB5007	\\
2427548.629	&		B			&		12.92	$\pm$	0.15	&	RB5038	\\
2427565.794	&		B			&		13.13	$\pm$	0.15	&	BM152	\\
2427592.497	&		B			&		12.96	$\pm$	0.15	&	RB5252	\\
2427593.479	&		B			&		12.91	$\pm$	0.15	&	RB5264	\\
2427594.743	&		B			&		12.96	$\pm$	0.15	&	BM185	\\
2427603.445	&		B			&		13.13	$\pm$	0.15	&	RB5326	\\
2427603.671	&		B			&		13.42	$\pm$	0.15	&	RH6042	\\
2427635.732	&		B			&		12.91	$\pm$	0.15	&	RH6086	\\
2427651.358	&		B			&		12.91	$\pm$	0.15	&	RB5508	\\
2427656.632	&		B			&		12.92	$\pm$	0.15	&	BM237	\\
2427677.553	&		B			&		12.85	$\pm$	0.15	&	BM289	\\
2427681.238	&		B			&		12.80	$\pm$	0.15	&	RB5586	\\
2427713.246	&		B			&		12.88	$\pm$	0.15	&	RB5694	\\
2427926.243	&		B			&		12.03	$\pm$	0.15	&	RH6074	\\
2427948.789	&		B			&		12.20	$\pm$	0.15	&	RH6596	\\
2427963.534	&		B			&		12.20	$\pm$	0.15	&	RB6168	\\
2428063.257	&		B			&		11.56	$\pm$	0.15	&	RB6416	\\
\underline{1945 eruption}	&					&					&		\\
All AAVSO data													\\
\underline{1958 eruption}	&					&					&		\\
2436395.45	&		B			&		11.64	$\pm$	0.15	&	Eskioglu 1963	\\
2436396.43	&		B			&		12.4	$\pm$	0.15	&	Eskioglu 1963	\\
2436398.28	&		B			&		7.49	$\pm$	0.15	&	Eskioglu 1963	\\
2436399.68	&		B			&		5.64	$\pm$	0.15	&	Eskioglu 1963	\\
2436399.694	&		5.89	$\pm$	0.02	&		5.15	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436399.803	&		5.98	$\pm$	0.02	&		5.25	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436400.49	&		B			&		5.82	$\pm$	0.15	&	Eskioglu 1963	\\
2436400.682	&		6.38	$\pm$	0.02	&		5.65	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436401.47	&		B			&		6.49	$\pm$	0.15	&	Eskioglu 1963	\\
2436401.701	&		6.78	$\pm$	0.02	&		6.03	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436402.45	&		B			&		6.83	$\pm$	0.15	&	Eskioglu 1963	\\
2436402.48	&		B			&		6.8	$\pm$	0.15	&	Eskioglu 1963	\\
2436402.68	&		7.05	$\pm$	0.02	&		6.38	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436403.25	&		B			&		7.26	$\pm$	0.15	&	Eskioglu 1963	\\
2436403.42	&		B			&		7.2	$\pm$	0.15	&	Eskioglu 1963	\\
2436403.48	&		B			&		7.28	$\pm$	0.15	&	Eskioglu 1963	\\
2436403.682	&		7.29	$\pm$	0.02	&		6.64	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436404.29	&		B			&		7.41	$\pm$	0.15	&	Eskioglu 1963	\\
2436404.41	&		B			&		7.5	$\pm$	0.15	&	Eskioglu 1963	\\
2436404.46	&		B			&		7.58	$\pm$	0.15	&	Eskioglu 1963	\\
2436404.679	&		7.61	$\pm$	0.02	&		6.98	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436405.29	&		B			&		7.77	$\pm$	0.15	&	Eskioglu 1963	\\
2436405.41	&		B			&		7.8	$\pm$	0.15	&	Eskioglu 1963	\\
2436405.47	&		B			&		7.86	$\pm$	0.15	&	Eskioglu 1963	\\
2436405.686	&		7.82	$\pm$	0.02	&		7.20	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436406.35	&		B			&		7.9	$\pm$	0.15	&	Eskioglu 1963	\\
2436407.47	&		B			&		8.2	$\pm$	0.15	&	Eskioglu 1963	\\
2436407.684	&		8.18	$\pm$	0.02	&		7.54	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436408.46	&		B			&		8.32	$\pm$	0.15	&	Eskioglu 1963	\\
2436408.688	&		8.27	$\pm$	0.02	&		7.66	$\pm$	0.02	&	Connelley \& Sandage 1958	\\
2436409.40	&		B			&		8.09	$\pm$	0.15	&	Eskioglu 1963	\\
2436409.42	&		B			&		8.35	$\pm$	0.15	&	Eskioglu 1963	\\
2436410.44	&		B			&		8.66	$\pm$	0.15	&	Eskioglu 1963	\\
2436412.47	&		B			&		8.81	$\pm$	0.15	&	Eskioglu 1963	\\
2436416.37	&		B			&		9.26	$\pm$	0.15	&	Eskioglu 1963	\\
2436416.38	&		B			&		9.17	$\pm$	0.15	&	Eskioglu 1963	\\
2436417.34	&		B			&		9.07	$\pm$	0.15	&	Eskioglu 1963	\\
2436418.30	&		B			&		9.17	$\pm$	0.15	&	Eskioglu 1963	\\
2436419.37	&		B			&		9.16	$\pm$	0.15	&	Eskioglu 1963	\\
2436420.34	&		B			&		9.22	$\pm$	0.15	&	Eskioglu 1963	\\
2436421.40	&		B			&		9.24	$\pm$	0.15	&	Eskioglu 1963	\\
2436422.41	&		B			&		9.31	$\pm$	0.15	&	Eskioglu 1963	\\
2436423.34	&		B			&		9.45	$\pm$	0.15	&	Eskioglu 1963	\\
2436424.36	&		B			&		9.31	$\pm$	0.15	&	Eskioglu 1963	\\
2436425.33	&		B			&		9.51	$\pm$	0.15	&	Eskioglu 1963	\\
2436426.38	&		B			&		9.52	$\pm$	0.15	&	Eskioglu 1963	\\
2436427.31	&		B			&		9.48	$\pm$	0.15	&	Eskioglu 1963	\\
2436428.28	&		B			&		9.67	$\pm$	0.15	&	Eskioglu 1963	\\
2436429.40	&		B			&		9.64	$\pm$	0.15	&	Eskioglu 1963	\\
2436430.32	&		B			&		9.96	$\pm$	0.15	&	Eskioglu 1963	\\
2436431.38	&		B			&		9.84	$\pm$	0.15	&	Eskioglu 1963	\\
2436432.31	&		B			&		10.07	$\pm$	0.15	&	Eskioglu 1963	\\
2436433.32	&		B			&		9.96	$\pm$	0.15	&	Eskioglu 1963	\\
2436434.33	&		B			&		10.12	$\pm$	0.15	&	Eskioglu 1963	\\
2436435.36	&		B			&		10.27	$\pm$	0.15	&	Eskioglu 1963	\\
2436436.39	&		B			&		10.15	$\pm$	0.15	&	Eskioglu 1963	\\
2436437.43	&		B			&		10.16	$\pm$	0.15	&	Eskioglu 1963	\\
2436438.41	&		B			&		10.18	$\pm$	0.15	&	Eskioglu 1963	\\
2436443.33	&		B			&		10.28	$\pm$	0.15	&	Eskioglu 1963	\\
2436443.34	&		B			&		10.02	$\pm$	0.15	&	Eskioglu 1963	\\
2436443.34	&		B			&		10.16	$\pm$	0.15	&	Eskioglu 1963	\\
2436444.29	&		B			&		10.35	$\pm$	0.15	&	Eskioglu 1963	\\
2436448.15	&		B			&		10.5	$\pm$	0.15	&	Eskioglu 1963	\\
2436449.27	&		B			&		10.42	$\pm$	0.15	&	Eskioglu 1963	\\
2436450.27	&		B			&		10.61	$\pm$	0.15	&	Eskioglu 1963	\\
2436451.33	&		B			&		10.48	$\pm$	0.15	&	Eskioglu 1963	\\
2436451.41	&		B			&		10.43	$\pm$	0.15	&	Eskioglu 1963	\\
2436452.31	&		B			&		10.52	$\pm$	0.15	&	Eskioglu 1963	\\
2436453.32	&		B			&		10.47	$\pm$	0.15	&	Eskioglu 1963	\\
2436454.27	&		B			&		10.54	$\pm$	0.15	&	Eskioglu 1963	\\
2436455.24	&		B			&		10.49	$\pm$	0.15	&	Eskioglu 1963	\\
2436455.35	&		B			&		10.37	$\pm$	0.15	&	Eskioglu 1963	\\
2436456.35	&		B			&		10.58	$\pm$	0.15	&	Eskioglu 1963	\\
2436456.36	&		B			&		10.57	$\pm$	0.15	&	Eskioglu 1963	\\
2436457.32	&		B			&		10.62	$\pm$	0.15	&	Eskioglu 1963	\\
2436457.33	&		B			&		10.55	$\pm$	0.15	&	Eskioglu 1963	\\
2436458.15	&		B			&		10.55	$\pm$	0.15	&	Eskioglu 1963	\\
2436459.36	&		B			&		10.66	$\pm$	0.15	&	Eskioglu 1963	\\
2436459.36	&		B			&		10.72	$\pm$	0.15	&	Eskioglu 1963	\\
2436460.26	&		B			&		10.58	$\pm$	0.15	&	Eskioglu 1963	\\
2436460.34	&		B			&		10.33	$\pm$	0.15	&	Eskioglu 1963	\\
2436461.24	&		B			&		10.64	$\pm$	0.15	&	Eskioglu 1963	\\
2436463.13	&		B			&		10.47	$\pm$	0.15	&	Eskioglu 1963	\\
2436478.30	&		B			&		10.84	$\pm$	0.15	&	Eskioglu 1963	\\
2436484.30	&		B			&		10.93	$\pm$	0.15	&	Eskioglu 1963	\\
2436494.27	&		B			&		11.26	$\pm$	0.15	&	Eskioglu 1963	\\
2436508.27	&		B			&		11.37	$\pm$	0.15	&	Eskioglu 1963	\\
\underline{1967 eruption}	&					&					&		\\
All AAVSO data													\\
\underline{1985 eruption}	&					&					&		\\
All AAVSO data													\\
\underline{2006 eruption}	&					&					&		\\
2453779.36	&		V			&		4.46	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453780.33	&		V			&		5.23	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453781.36	&		V			&		5.73	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453782.33	&		V			&		5.70	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453783.36	&		V			&		6.43	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453784.33	&		V			&		6.47	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453784.35	&		7.53	$\pm$	0.02	&		6.80	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453785.33	&		V			&		6.93	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453787.33	&		V			&		7.10	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453788.35	&		V			&		7.10	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453789.32	&		8.18	$\pm$	0.02	&		7.46	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453790.34	&		8.33	$\pm$	0.02	&		7.68	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453791.31	&		8.54	$\pm$	0.02	&		7.66	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453793.33	&		V			&		8.00	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453794.30	&		V			&		7.61	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453794.33	&		8.85	$\pm$	0.02	&		8.00	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453797.29	&		8.99	$\pm$	0.02	&		8.29	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453798.30	&		9.08	$\pm$	0.02	&		8.37	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453799.30	&		8.97	$\pm$	0.02	&		8.38	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453800.29	&		9.22	$\pm$	0.02	&		8.39	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453801.26	&		V			&		8.30	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453802.25	&		V			&		8.02	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453802.27	&		9.21	$\pm$	0.02	&		8.53	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453805.30	&		V			&		8.82	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453807.31	&		9.68	$\pm$	0.02	&		9.03	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453808.28	&		9.70	$\pm$	0.02	&		8.97	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453809.26	&		9.91	$\pm$	0.02	&		9.18	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453809.30	&		V			&		8.76	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453810.29	&		9.89	$\pm$	0.02	&		9.08	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453812.25	&		10.14	$\pm$	0.02	&		9.22	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453812.27	&		V			&		8.90	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453813.32	&		10.14	$\pm$	0.02	&		9.46	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453814.24	&		10.13	$\pm$	0.02	&		9.26	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453815.24	&		V			&		8.94	$\pm$	0.03	&	Hachisu et al. 2008	\\
2453815.26	&		10.11	$\pm$	0.02	&		9.29	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453816.25	&		10.10	$\pm$	0.02	&		9.41	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453818.27	&		10.30	$\pm$	0.02	&		9.56	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453819.25	&		V			&		9.22	$\pm$	0.03	&	Hachisu et al. 2008	\\
2453819.28	&		10.44	$\pm$	0.02	&		9.80	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453820.27	&		V			&		9.50	$\pm$	0.15	&	Hachisu et al. 2008	\\
2453824.26	&		10.44	$\pm$	0.02	&		9.60	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453825.25	&		10.60	$\pm$	0.02	&		9.93	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453826.22	&		V			&		9.39	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453826.28	&		10.53	$\pm$	0.02	&		9.86	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453828.26	&		10.56	$\pm$	0.02	&		9.88	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453829.21	&		V			&		9.45	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453829.24	&		10.64	$\pm$	0.02	&		9.93	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453831.23	&		10.61	$\pm$	0.02	&		9.84	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453832.22	&		10.70	$\pm$	0.02	&		9.95	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453833.22	&		V			&		9.54	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453833.22	&		10.71	$\pm$	0.02	&		9.98	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453834.27	&		10.69	$\pm$	0.02	&		9.95	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453839.21	&		10.87	$\pm$	0.02	&		10.06	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453841.18	&		10.72	$\pm$	0.02	&		9.89	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453842.22	&		10.86	$\pm$	0.02	&		10.07	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453843.26	&		10.77	$\pm$	0.02	&		10.00	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453846.22	&		10.99	$\pm$	0.02	&		10.16	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453847.25	&		10.92	$\pm$	0.02	&		10.10	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453850.18	&		11.07	$\pm$	0.02	&		10.21	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453850.19	&		V			&		9.80	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453851.19	&		V			&		9.82	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453851.26	&		10.93	$\pm$	0.02	&		10.08	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453854.27	&		11.04	$\pm$	0.02	&		10.17	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453856.14	&		V			&		9.98	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453856.24	&		11.13	$\pm$	0.02	&		10.26	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453858.13	&		V			&		10.08	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453858.17	&		10.97	$\pm$	0.02	&		10.33	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453860.25	&		11.36	$\pm$	0.02	&		10.49	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453861.13	&		V			&		10.23	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453867.16	&		11.81	$\pm$	0.02	&		11.01	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453870.16	&		11.99	$\pm$	0.02	&		11.13	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453876.09	&		V			&		11.00	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453876.15	&		12.15	$\pm$	0.02	&		11.20	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453877.13	&		V			&		11.03	$\pm$	0.01	&	Hachisu et al. 2008	\\
2453877.19	&		12.30	$\pm$	0.02	&		11.34	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453880.03	&		V			&		11.10	$\pm$	0.03	&	Hachisu et al. 2008	\\
2453886.08	&		V			&		11.40	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453890.17	&		V			&		11.45	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453893.17	&		V			&		11.38	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453893.454	&		B			&		12.70	$\pm$	0.02	&	Zamanov et al. 2006	\\
2453895.522	&		12.73	$\pm$	0.02	&		11.37	$\pm$	0.02	&	Zamanov et al. 2006	\\
2453895.584	&		12.73	$\pm$	0.02	&		11.40	$\pm$	0.02	&	Zamanov et al. 2006	\\
2453896.499	&		12.73	$\pm$	0.02	&		11.40	$\pm$	0.02	&	Zamanov et al. 2006	\\
2453897.477	&		12.72	$\pm$	0.02	&		11.41	$\pm$	0.02	&	Zamanov et al. 2006	\\
2453897.571	&		12.73	$\pm$	0.02	&		11.39	$\pm$	0.02	&	Zamanov et al. 2006	\\
2453900.15	&		V			&		11.41	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453906.16	&		V			&		11.56	$\pm$	0.11	&	Hachisu et al. 2008	\\
2453930.04	&		V			&		11.71	$\pm$	0.03	&	Hachisu et al. 2008	\\
2453931.15	&		V			&		11.69	$\pm$	0.04	&	Hachisu et al. 2008	\\
2453955.01	&		V			&		11.47	$\pm$	0.03	&	Hachisu et al. 2008	\\
2453962.04	&		V			&		11.62	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453970.96	&		V			&		11.48	$\pm$	0.02	&	Hachisu et al. 2008	\\
2453998.93	&		V			&		11.38	$\pm$	0.01	&	Hachisu et al. 2008	\\
2454005.97	&		V			&		11.51	$\pm$	0.02	&	Hachisu et al. 2008	\\
2454016.95	&		V			&		11.49	$\pm$	0.03	&	Hachisu et al. 2008	\\
2454020.24	&		V			&		11.40	$\pm$	0.02	&	Worters et al. 2008	\\
2454022.27	&		V			&		11.52	$\pm$	0.02	&	Worters et al. 2008	\\
2454024.26	&		V			&		11.50	$\pm$	0.02	&	Worters et al. 2008	\\
2454025.26	&		V			&		11.56	$\pm$	0.02	&	Worters et al. 2008	\\
2454025.90	&		V			&		11.60	$\pm$	0.03	&	Hachisu et al. 2008	\\
2454026.25	&		B			&		12.86	$\pm$	0.02	&	Worters et al. 2008	\\
2454026.90	&		V			&		11.61	$\pm$	0.02	&	Hachisu et al. 2008	\\
2454028.27	&		V			&		11.65	$\pm$	0.02	&	Worters et al. 2008	\\
2454029.25	&		V			&		11.67	$\pm$	0.02	&	Worters et al. 2008	\\
2454030.28	&		V			&		11.64	$\pm$	0.02	&	Worters et al. 2008	\\
2454031.26	&		V			&		11.81	$\pm$	0.02	&	Worters et al. 2008	\\
2454032.27	&		V			&		11.84	$\pm$	0.02	&	Worters et al. 2008	\\
2454033.26	&		V			&		11.88	$\pm$	0.02	&	Worters et al. 2008	\\
2454039.90	&		V			&		11.70	$\pm$	0.05	&	Hachisu et al. 2008	\\

\enddata
\tablenotetext{a}{The filter or band used for the reported magnitude is given.  If a number is given, then that number is a B-band magnitude, while the value in the magnitude column is the V-band magnitude.  This is just a device to report nearly simultaneous B and V magnitudes in a compact manner.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for V745 Sco
\label{tbl14}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1937 eruption}	&					&					&		\\
2428645	&		B			&	$>$	15.1			&	B61889	\\
2428662	&		B			&		15.89	$\pm$	0.15	&	Plaut 1958	\\
2428664	&		B			&		10.41	$\pm$	0.15	&	B61925	\\
2428664	&		B			&		10.75	$\pm$	0.15	&	Plaut 1958	\\
2428668	&		B			&		12.28	$\pm$	0.15	&	RB7347	\\
2428668	&		B			&		12.40	$\pm$	0.15	&	B61938	\\
2428670	&		B			&		13.11	$\pm$	0.15	&	B61952	\\
2428671	&		B			&		13.48	$\pm$	0.15	&	Plaut 1958	\\
2428672	&		B			&		13.55	$\pm$	0.15	&	Plaut 1958	\\
2428672.419	&		B			&	$>$	12.8			&	AM18284	\\
2428673	&		B			&		13.76	$\pm$	0.15	&	B61973	\\
2428673	&		B			&		14.18	$\pm$	0.15	&	Plaut 1958	\\
2428674	&		B			&		14.73	$\pm$	0.15	&	B61977	\\
2428675	&		B			&		15.06	$\pm$	0.15	&	B61978	\\
2428688.497	&		B			&	$>$	15.1			&	MF23250	\\
\underline{1989 eruption}	&					&					&		\\
2447731.520	&		V			&	$>$	12.0			&	Liller IAUC 4820	\\
2447734.990	&		V			&	$>$	12.0			&	McNaught IAUC 4821	\\
2447737.049	&		V			&	$>$	12.0			&	Honda IAUC 4829	\\
2447737.58	&		V			&		9.7	$\pm$	0.15	&	Liller IAUC 4820	\\
2447738.52	&		V			&		9.7	$\pm$	0.15	&	Liller IAUC 4820	\\
2447739.53	&		V			&		9.9	$\pm$	0.15	&	Liller IAUC 4850	\\
2447741.47	&		V			&		10.2	$\pm$	0.15	&	Liller IAUC 4850	\\
2447742.2	&		V			&		11.5	$\pm$	0.15	&	Overbeek IAUC 4835	\\
2447742.54	&		V			&		10.4	$\pm$	0.15	&	Liller IAUC 4850	\\
2447743.2	&		V			&		11.5	$\pm$	0.15	&	Overbeek IAUC 4835	\\
2447743.51	&		V			&		10.7	$\pm$	0.15	&	Liller IAUC 4850	\\
2447744.2	&		V			&		11.7	$\pm$	0.15	&	Overbeek IAUC 4835	\\
2447744.50	&		V			&		11.4	$\pm$	0.15	&	Liller IAUC 4850	\\
2447745.2	&		V			&		12.0	$\pm$	0.15	&	Overbeek IAUC 4835	\\
2447746.2	&		V			&		12.5	$\pm$	0.15	&	Overbeek IAUC 4835	\\
2447746.52	&		V			&		11.6	$\pm$	0.15	&	Liller IAUC 4850	\\
2447747.2	&		V			&		13.0	$\pm$	0.15	&	Overbeek IAUC 4835	\\
2447755.61	&		V			&		13.1	$\pm$	0.15	&	Liller IAUC 4850	\\
2447759.51	&		V			&		13.6	$\pm$	0.15	&	Liller IAUC 4826	\\

\enddata
    
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Eruption Light Curve for V3890 Sgr
\label{tbl15}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}
}
\startdata

\underline{1962 eruption}	&					&					&		\\
2437795	&		B			&	$>$	15.2			&	Dinerstein 1973	\\
2437818.52	&		B			&		10.74	$\pm$	0.15	&	Wenzel 1990	\\
2437818.54	&		B			&		10.84	$\pm$	0.15	&	Wenzel 1990	\\
2437818.8	&		B			&		10.60	$\pm$	0.15	&	Miller 1991	\\
2437819.8	&		B			&		10.78	$\pm$	0.15	&	Miller 1991	\\
2437820.52	&		B			&		11.14	$\pm$	0.15	&	Wenzel 1990	\\
2437821.49	&		B			&		11.04	$\pm$	0.15	&	Wenzel 1990	\\
2437824.45	&		B			&		11.34	$\pm$	0.15	&	Wenzel 1990	\\
2437824.47	&		B			&		11.24	$\pm$	0.15	&	Wenzel 1990	\\
2437824.49	&		B			&		11.44	$\pm$	0.15	&	Wenzel 1990	\\
2437824.8	&		B			&		10.90	$\pm$	0.15	&	Miller 1991	\\
2437825.0	&		B			&		11.31	$\pm$	0.15	&	Miller 1991	\\
2437826.0	&		B			&		11.52	$\pm$	0.15	&	Miller 1991	\\
2437827.0	&		B			&		11.62	$\pm$	0.15	&	Miller 1991	\\
2437841.8	&		B			&		14.35	$\pm$	0.15	&	Miller 1991	\\
2437843.8	&		B			&		14.99	$\pm$	0.15	&	Miller 1991	\\
2437844.8	&		B			&		15.36	$\pm$	0.15	&	Miller 1991	\\
2437845.8	&		B			&		15.61	$\pm$	0.15	&	Miller 1991	\\
2437929	&		B			&	$>$	15.0			&	Dinerstein 1973	\\
\underline{1990 eruption}	&					&					&		\\
2448002.18	&		V			&	$>$	13.0			&	Jones IAUC 5007	\\
2448006.89	&		?			&	$>$	12.0			&	Liller IAUC 5010	\\
2448009.22	&		V			&		8.24	$\pm$	0.15	&	Jones IAUC 5004	\\
2448010.18	&		V			&		9.0	$\pm$	0.15	&	Pearce IAUC 5003	\\
2448010.64	&		?			&		8.8	$\pm$	0.15	&	Liller IAUC 5010	\\
2448011.20	&		V			&		8.34	$\pm$	0.15	&	Jones IAUC 5004	\\
2448011.35	&		V			&		9.1	$\pm$	0.15	&	Pearce IAUC 5004	\\
2448011.65	&		?			&		8.6	$\pm$	0.15	&	Liller IAUC 5010	\\
2448012.30	&		V			&		9.30	$\pm$	0.02	&	Kato et al. IAUC 5007	\\
2448013.35	&		V			&		9.4	$\pm$	0.15	&	Pearce IAUC 5004	\\
2448014.68	&		V			&		9.8	$\pm$	0.15	&	Pereira IAUC 5007	\\
2448015.68	&		V			&		9.9	$\pm$	0.15	&	Pereira IAUC 5008	\\
2448016.53	&		V			&		10.08	$\pm$	0.02	&	Buckley et al. IAUC 5019	\\
2448016.53	&		B			&		10.86	$\pm$	0.15	&	Buckley et al. IAUC 5020	\\
2448016.53	&		U			&		10.33	$\pm$	0.15	&	Buckley et al. IAUC 5021	\\
2448016.67	&		V			&		10.3	$\pm$	0.15	&	Pereira IAUC 5009	\\
2448017.39	&		V			&		9.7	$\pm$	0.15	&	Pearce IAUC 5010	\\
2448017.67	&		V			&		9.7	$\pm$	0.15	&	Pereira IAUC 5009	\\
2448018.37	&		V			&		9.8	$\pm$	0.15	&	Pearce IAUC 5010	\\
2448018.53	&		V			&		10.38	$\pm$	0.02	&	Buckley et al. IAUC 5019	\\
2448018.53	&		B			&		11.22	$\pm$	0.15	&	Buckley et al. IAUC 5020	\\
2448018.53	&		U			&		10.62	$\pm$	0.15	&	Buckley et al. IAUC 5021	\\
2448018.61	&		V			&		9.0	$\pm$	0.15	&	Boattini IAUC 5007	\\
2448018.61	&		V			&		10.3	$\pm$	0.15	&	Schmeer IAUC 5015	\\
2448018.67	&		V			&		9.3	$\pm$	0.15	&	Pereira IAUC 5015	\\
2448019.55	&		V			&		10.71	$\pm$	0.02	&	Buckley et al. IAUC 5019	\\
2448019.55	&		B			&		11.62	$\pm$	0.15	&	Buckley et al. IAUC 5020	\\
2448019.55	&		U			&		11.02	$\pm$	0.15	&	Buckley et al. IAUC 5021	\\
2448026.53	&		V			&		11.4	$\pm$	0.15	&	Pearce IAUC 5015	\\
2448026.70	&		FES-V			&		11.63	$\pm$	0.30	&	Gonzalez-Riestra IAUC 5021	\\
2448027.37	&		V			&		11.7	$\pm$	0.15	&	Pearce IAUC 5015	\\
2448028.37	&		V			&		11.9	$\pm$	0.15	&	Pearce IAUC 5015	\\
2448028.54	&		V			&		12.0	$\pm$	0.15	&	Pearce IAUC 5015	\\
2448029.37	&		V			&		12.1	$\pm$	0.15	&	Pearce IAUC 5021	\\
2448029.57	&		V			&		12.2	$\pm$	0.15	&	Schmeer IAUC 5021	\\
2448030.53	&		V			&		12.5	$\pm$	0.15	&	Schmeer IAUC 5021	\\
2448031.35	&		V			&		12.5	$\pm$	0.15	&	Pearce IAUC 5021	\\
2448032.35	&		V			&		12.9	$\pm$	0.15	&	Pearce IAUC 5021	\\
2448033.36	&		V			&		13.3	$\pm$	0.15	&	Pearce IAUC 5021	\\
2448034.36	&		V			&		13.6	$\pm$	0.15	&	Pearce IAUC 5021	\\
2448035.36	&		V			&		13.8	$\pm$	0.15	&	Pearce IAUC 5028	\\
2448042.36	&		V			&	$>$	14.2			&	Pearce IAUC 5028	\\
2448043.80	&		B			&	$>$	15.4			&	Belserene IAUC 5028	\\
2448044.36	&		V			&	$>$	14.2			&	Pearce IAUC 5028	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablecaption{RN Eruption Light Curve Templates
\label{tbl16}}
\tablewidth{0pt}
\tablehead{
\colhead{$T-T_{peak}$ (days)}   &
\colhead{$B$ (mag)}   &
\colhead{$V$ (mag)}   
}
\startdata

\underline{T Pyx}	&		&		\\
-999	&	15.6	&	15.5	\\
-40	&	15.6	&	15.5	\\
-38	&	10.1	&	9.9	\\
-35	&	8.4	&	8.2	\\
-30	&	8.1	&	7.8	\\
-10	&	7.4	&	7.1	\\
0	&	6.7	&	6.4	\\
7	&	7.7	&	7.4	\\
25	&	8.0	&	8.0	\\
40	&	8.5	&	8.9	\\
54	&	9.0	&	9.2	\\
85	&	9.7	&	10.0	\\
105	&	11.5	&	12.0	\\
135	&	11.6	&	12.2	\\
170	&	12.4	&	12.3	\\
250	&	13.9	&	13.8	\\
\underline{IM Nor}	&		&		\\
-999	&	19.4	&	18.3	\\
-25	&	19.4	&	18.3	\\
-15	&	10.0	&	9.3	\\
-10	&	10.0	&	9.3	\\
0	&	9.2	&	8.5	\\
5	&	9.5	&	8.8	\\
15	&	9.9	&	9.2	\\
20	&	10.0	&	9.3	\\
30	&	10.6	&	9.9	\\
65	&	\ldots	&	11.0	\\
110	&	\ldots	&	12.6	\\
235	&	\ldots	&	13.6	\\
275	&	\ldots	&	15.6	\\
410	&	\ldots	&	16.6	\\
780	&	\ldots	&	17.2	\\
\underline{CI Aql}	&		&		\\
-999	&	17.4	&	16.7	\\
-12	&	17.4	&	16.7	\\
-9	&	10.1	&	9.9	\\
-6	&	9.4	&	9.2	\\
-2	&	9.4	&	9.2	\\
0	&	9.4	&	9.0	\\
7	&	10.6	&	10.2	\\
10	&	10.2	&	9.8	\\
14	&	11.1	&	10.8	\\
17	&	11.1	&	10.2	\\
23	&	11.5	&	10.6	\\
36	&	13.0	&	12.7	\\
55	&	12.8	&	12.5	\\
80	&	14.0	&	13.6	\\
190	&	14.6	&	13.9	\\
500	&	16.5	&	15.4	\\
600	&	16.7	&	\ldots	\\
\underline{V2487 Oph}	&		&		\\
-999	&	18.3	&	17.7	\\
-1	&	18.3	&	17.7	\\
0	&	10.1	&	9.5	\\
3	&	11.1	&	10.5	\\
5	&	11.5	&	10.9	\\
8	&	13.0	&	12.4	\\
13	&	14.2	&	13.6	\\
14	&	14.3	&	13.7	\\
22	&	\ldots	&	13.8	\\
40	&	\ldots	&	15.0	\\
70	&	\ldots	&	16.2	\\
\underline{U Sco}	&		&		\\
-999	&	18.1	&	17.6	\\
-0.4	&	18.1	&	17.6	\\
-0.3	&	9.8	&	9.5	\\
0	&	7.8	&	7.5	\\
0.4	&	8.7	&	8.5	\\
2	&	10.2	&	10.2	\\
4	&	11.0	&	11.0	\\
7	&	12.0	&	12.0	\\
8.3	&	12.7	&	12.7	\\
10	&	13.4	&	13.4	\\
15	&	14.0	&	14.0	\\
20	&	14.2	&	14.2	\\
25	&	14.6	&	14.6	\\
33	&	15.0	&	15.0	\\
35	&	16.6	&	15.1	\\
40	&	17.4	&	15.4	\\
50	&	17.4	&	16.0	\\
60	&	\ldots	&	16.6	\\
\underline{V394 CrA}	&		&		\\
-999	&	19.0	&	18.4	\\
-1	&	19.0	&	18.4	\\
0	&	7.0	&	7.2	\\
3	&	9.45	&	9.6	\\
8	&	10.75	&	10.9	\\
11	&	12.0	&	12.2	\\
20	&	13.4	&	13.3	\\
27	&	13.7	&	13.5	\\
70	&	14.5	&	/ldots	\\
\underline{T CrB}	&		&		\\
-999	&	10.4	&	9.8	\\
-380	&	10.4	&	9.8	\\
-290	&	11.1	&	9.8	\\
-260	&	11.2	&	10.8	\\
-120	&	11.2	&	10.0	\\
-0.5	&	11.2	&	10.0	\\
0	&	2.5	&	2.5	\\
5	&	5.5	&	5.0	\\
9	&	7.4	&	7.0	\\
12	&	8.2	&	7.8	\\
17	&	9.3	&	8.8	\\
28	&	10.2	&	9.5	\\
61	&	10.7	&	9.7	\\
93	&	10.7	&	9.8	\\
110	&	10.6	&	9.6	\\
115	&	9.4	&	8.9	\\
124	&	8.6	&	8.3	\\
145	&	8.3	&	8.1	\\
180	&	8.4	&	8.3	\\
200	&	9.0	&	8.8	\\
220	&	9.8	&	9.4	\\
230	&	10.0	&	9.5	\\
310	&	10.5	&	9.6	\\
390	&	10.7	&	9.7	\\
430	&	10.7	&	9.8	\\
700	&	10.7	&	9.8	\\
\underline{RS Oph}	&		&		\\
-999	&	12.2	&	11.0	\\
-1	&	12.2	&	11.0	\\
0	&	5.3	&	4.8	\\
4	&	7.0	&	6.2	\\
9	&	8.1	&	7.2	\\
14	&	8.6	&	7.8	\\
20	&	9.0	&	8.1	\\
25	&	9.5	&	8.6	\\
50	&	10.9	&	9.9	\\
76	&	11.4	&	10.3	\\
110	&	12.8	&	11.7	\\
118	&	13.0	&	11.9	\\
130	&	13.2	&	12.1	\\
165	&	13.3	&	12.2	\\
200	&	13.2	&	12.1	\\
220	&	13.1	&	12.0	\\
360	&	12.6	&	11.5	\\
400	&	12.4	&	11.3	\\
500	&	12.2	&	11.0	\\
600	&	12.2	&	11.0	\\
\underline{V3890 Sgr}	&		&		\\
-999	&	16.3	&	15.5	\\
-2	&	16.3	&	15.5	\\
0	&	8.9	&	8.1	\\
4	&	10.6	&	9.8	\\
17	&	12.2	&	11.4	\\
31	&	15.5	&	14.7	\\
\underline{V745 Sco}	&		&		\\
-999	&	20.0	&	18.6	\\
-3	&	20.0	&	18.6	\\
0	&	10.5	&	9.4	\\
4	&	12.4	&	10.6	\\
9	&	14.0	&	12.4	\\
11	&	15.0	&	13.1	\\
28	&	\ldots	&	13.7	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\tablecaption{RN Light Curve Properties
\label{tbl17}}
\tablewidth{0pt}
\tablehead{
\colhead{Property}   &
\colhead{T Pyx}   &
\colhead{IM Nor}   &
\colhead{CI Aql}   &
\colhead{V2487 Oph}   &
\colhead{U Sco}   &
\colhead{V394 CrA}   &
\colhead{T CrB}   &
\colhead{RS Oph}   &
\colhead{V745 Sco}   &
\colhead{V3890 Sgr}   
}
\startdata

$B_{peak}$	&	6.7	&	9.2	&	9.4	&	10.1	&	7.8	&	7.0	&	2.5	&	5.3	&	10.5	&	8.9	\\
$V_{peak}$	&	6.4	&	8.5	&	9.0	&	9.5	&	7.5	&	7.2	&	2.5	&	4.8	&	9.4	&	8.1	\\
$V_{15days}$	&	7.7	&	9.2	&	10.6	&	13.7	&	14.0	&	12.7	&	8.4	&	7.9	&	13.2	&	11.2	\\
$B-V_{peak}$	&	0.3	&	0.7	&	0.4	&	0.6	&	0.3	&	-0.2	&	0.0	&	0.5	&	1.1	&	0.8	\\
$B-V_{Vpeak+2}$	&	-0.2	&	0.7	&	0.8	&	0.6	&	0.1	&	-0.2	&	0.4	&	0.9	&	1.7	&	0.8	\\
$Amp_B$	&	8.9	&	10.2	&	8.0	&	8.2	&	10.3	&	12.0	&	7.9	&	6.9	&	9.5	&	7.4	\\
$Amp_V$	&	9.1	&	9.8	&	7.7	&	8.2	&	10.1	&	11.2	&	7.3	&	6.2	&	9.2	&	7.4	\\
$t_{-3}$	&	37	&	-17.6	&	10.0	&	0.4	&	0.4	&	0.4	&	0.4	&	0.6	&	1.0	&	1.0	\\
$t_2$	&	32	&	50.0	&	25.4	&	6.2	&	1.2	&	2.4	&	4.0	&	6.8	&	6.2	&	6.4	\\
$t_3$	&	62	&	80.0	&	31.6	&	8.4	&	2.6	&	5.2	&	6.0	&	14.0	&	9.0	&	14.4	\\
$t_4$	&	89	&	107	&	66	&	12	&	5	&	9	&	8	&	29	&	19	&	20	\\
$t_5$	&	99	&	222	&	211	&	32	&	8	&	11	&	11	&	48	&	\ldots	&	24	\\
$t_6$	&	175	&	253	&	417	&	52	&	11	&	19	&	15	&	88	&	\ldots	&	28	\\
$t_7$	&	229	&	273	&	\ldots	&	\ldots	&	24	&	65	&	28	&	114	&	\ldots	&	\ldots	\\
$t_8$	&	\ldots	&	400	&	\ldots	&	\ldots	&	42	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
$D_{B=9mag}$	&	90	&	\ldots	&	\ldots	&	\ldots	&	1	&	3	&	16	&	21	&	\ldots	&	0	\\
$D_{B=10mag}$	&	126	&	30	&	12	&	\ldots	&	2	&	5	&	26	&	35	&	\ldots	&	3	\\
$D_{B=11mag}$	&	138	&	59	&	23	&	3	&	4	&	9	&	93	&	56	&	1	&	8	\\
$D_{B=12mag}$	&	191	&	92	&	37	&	6	&	7	&	12	&	\ldots	&	91	&	4	&	16	\\
$D_{B=13mag}$	&	241	&	121	&	69	&	8	&	9	&	18	&	\ldots	&	\ldots	&	7	&	21	\\
$D_{B=14mag}$	&	289	&	203	&	91	&	13	&	15	&	43	&	\ldots	&	\ldots	&	10	&	26	\\
$D_{V=9mag}$	&	81	&	16	&	0	&	\ldots	&	1	&	2	&	21	&	33	&	\ldots	&	2	\\
$D_{V=10mag}$	&	123	&	49	&	15	&	2	&	2	&	5	&	93	&	57	&	2	&	6	\\
$D_{V=11mag}$	&	133	&	83	&	35	&	5	&	4	&	9	&	\ldots	&	94	&	6	&	14	\\
$D_{V=12mag}$	&	144	&	112	&	42	&	8	&	7	&	11	&	\ldots	&	\ldots	&	9	&	21	\\
$D_{V=13mag}$	&	246	&	179	&	77	&	11	&	9	&	18	&	\ldots	&	\ldots	&	12	&	25	\\
$D_{V=14mag}$	&	\ldots	&	263	&	222	&	26	&	15	&	55	&	\ldots	&	\ldots	&	\ldots	&	30	\\
$D_B$	&	37	&	\ldots	&	21	&	3.9	&	1.2	&	1.8	&	1.95\tablenotemark{a}	&	3.82\tablenotemark{b}	&	3.0	&	3.9	\\
$D_V$	&	33	&	37.7	&	21	&	3.9	&	1.0	&	1.9	&	2.31\tablenotemark{a}	&	4.68\tablenotemark{b}	&	4.1	&	3.9	\\
$\alpha_{early}$	&	\ldots	&	-2.0	&	\ldots	&	-0.7	&	-1.5	&	-1.8	&	-1.0	&	-1.5	&	-1.3	&	-1.4	\\
$t_{break}$	&	$\leq$40	&	235	&	$\leq$35	&	6	&	7	&	$\geq$28	&	6	&	77	&	7	&	19	\\
$V_{break}$	&	\ldots	&	13.6	&	\ldots	&	10.9	&	12.0	&	\ldots	&	5.0	&	10.5	&	10.6	&	11.4	\\
$\alpha_{late}$	&	-3.2	&	-2.9	&	-1.8	&	-2.1	&	-2.3	&	\ldots	&	-3.4	&	-6.1	&	-2.6	&	-6.6	\\
Plateau?	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Maybe	&	No	&	Yes	&	Maybe	&	Maybe	\\

\enddata
 \tablenotetext{a}{The integral under the light curve is made for only the primary nova peak, and the subtracted quiescent flux is that prior to the pre-eruption dip.}
 \tablenotetext{b}{The integral under the light curve includes times only up until the return to the pre-eruption quiescent level, and the subtracted quiescent flux is for the pre-eruption level.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecaption{Undirected Search Discovery Efficiency
\label{tbl18}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{$V_{peak}$ (mag)}   &
\colhead{$f_{disc}$}   &
\colhead{$t_3$ (days)}  &
\colhead{$F_{disc}$}
}
\startdata

T Pyx	&	6.4	&	0.20	&	62	&	0.19	\\
IM Nor	&	8.5	&	0.12	&	80	&	0.15	\\
CI Aql	&	9.0	&	0.10	&	32	&	0.05	\\
V2487 Oph	&	9.5	&	0.10	&	8	&	0.012	\\
U Sco	&	7.5	&	0.16	&	2.6	&	0.006	\\
V394 CrA	&	7.2	&	0.17	&	5.2	&	0.013	\\
T CrB	&	2.5	&	1.00	&	6	&	0.09	\\
RS Oph	&	4.8	&	0.30	&	14	&	0.06	\\
V745 Sco	&	9.4	&	0.10	&	9	&	0.014	\\
V3890 Sgr	&	8.1	&	0.14	&	14	&	0.03	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Directed Search Discovery Efficiency
\label{tbl19}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{Source}   &
\colhead{Years}   &
\colhead{$m_{lim}$ (mag)}  &
\colhead{$N_{obs}$}   &
\colhead{$S_g$ (days)}   &
\colhead{$S_o$ (days)}   &
\colhead{$T_{vis}$ (days)}   &
\colhead{$F_{disc}$}
}
\startdata

T Pyx	&	Harvard plates	&	1890-1954	&	 11-16	&	1000	&	100	&	7X25	&	156	&	1.00	\\
T Pyx	&	AAVSO	&	1929-1942	&	12.5-13.3	&	300	&	165	&	7X20	&	218	&	1.00	\\
T Pyx	&	AAVSO	&	1955-1987	&	13.3	&	2300	&	107	&	6X25	&	270	&	1.00	\\
T Pyx	&	Harvard plates	&	1970-1972, 1978-1989	&	13.5-14.5	&	50	&	150	&	7X20	&	268	&	1.00	\\
T Pyx	&	AAVSO	&	1988-present	&	13.3-15.0	&	15200	&	0	&	0	&	270	&	1.00	\\
IM Nor	&	Harvard plates	&	1894-1954	&	 12-15	&	1000	&	100	&	7X25	&	92	&	0.98	\\
IM Nor	&	Harvard plates	&	1970-1971, 1978-1989	&	14	&	100	&	150	&	7X20	&	203	&	1.00	\\
CI Aql	&	Harvard plates	&	1895-1951	&	14-16	&	1000	&	150	&	5X20	&	91	&	0.84	\\
CI Aql	&	MMO plates	&	1921-1939, 1977-1995	&	16	&	793	&	280	&	4X20	&	300	&	1.00	\\
CI Aql	&	Sonneberg	&	1950-1991	&	13.2-14.7	&	1200	&	120	&	5X25	&	73	&	0.86	\\
CI Aql	&	Harvard plates	&	1964-1989	&	14	&	100	&	150	&	7X20	&	91	&	0.84	\\
CI Aql	&	PROBLICOM	&	1983-2000	&	11	&	200	&	150	&	7X20	&	23	&	0.65	\\
CI Aql	&	AAVSO	&	1994-present	&	14-15	&	1900	&	166	&	3X21	&	222	&	1.00	\\
V2487 Oph	&	Harvard plates	&	1891-1952	&	 12-15	&	1000	&	180	&	5X20	&	6	&	0.33	\\
V2487 Oph	&	Sonneberg plates	&	1926-1958	&	 12-13	&	500	&	210	&	4X28	&	6	&	0.20	\\
V2487 Oph	&	Sonneberg plates	&	1959-1994	&	 12-13	&	200	&	210	&	4x15	&	6	&	0.34	\\
V2487 Oph	&	Harvard plates	&	1978, 1979, 1981-1989	&	14.5	&	100	&	200	&	4X40	&	15	&	0.22	\\
V2487 Oph	&	AAVSO	&	2005-present	&	13-14 	&	90	&	220	&	6X15	&	11	&	0.36	\\
U Sco	&	Harvard plates	&	1890-1953	&	 12-15	&	1500	&	150	&	5X20	&	7	&	0.43	\\
U Sco	&	Sonneberg	&	1951-1962	&	 12-13	&	420	&	177	&	4X25	&	7	&	0.34	\\
U Sco	&	RASNZ	&	1953-1966	&	13.2	&	285	&	116	&	6X18	&	10	&	0.58	\\
U Sco	&	AAVSO	&	1962-present	&	13.1-14.2	&	5300	&	85	&	0	&	10	&	0.79	\\
U Sco	&	RASNZ	&	1966-present	&	11.5-15	&	6900	&	85	&	0	&	6	&	0.78	\\
U Sco	&	Harvard plates	&	1970-1989	&	14.5	&	100	&	150	&	7X20	&	18	&	0.60	\\
V394 CrA	&	Harvard plates	&	1899-1953	&	 11-14	&	560	&	150	&	5X20	&	9	&	0.46	\\
V394 CrA	&	Harvard plates	&	1970-1989	&	14.5	&	130	&	150	&	7X20	&	60	&	0.75	\\
V394 CrA	&	AAVSO	&	1988-present	&	13-14	&	1600	&	67	&	4X20	&	18	&	0.84	\\
T CrB	&	Harvard plates	&	1891-1953	&	 11-16	&	1000	&	145	&	6X20	&	220	&	1.00	\\
T CrB	&	AAVSO	&	1932-present	&	13	&	77290	&	0	&	0	&	220	&	1.00	\\
RS Oph	&	Harvard plates	&	1890-1953	&	 12-15	&	1000	&	235	&	5X20	&	250	&	1.00	\\
RS Oph	&	AAVSO	&	1914-present	&	13	&	47300	&	64	&	0	&	250	&	1.00	\\
V745 Sco	&	Harvard plates	&	1899-1953	&	 11-14	&	560	&	150	&	5X20	&	1	&	0.33	\\
V745 Sco	&	Harvard plates	&	1970-1989	&	14.5	&	140	&	150	&	7X20	&	15	&	0.53	\\
V745 Sco	&	AAVSO	&	1990-2006	&	13.0-14.5	&	2100	&	87	&	3X20	&	12	&	0.73	\\
V3890 Sgr	&	Harvard plates	&	1899-1953	&	 11-14	&	1000	&	230	&	5X20	&	8	&	0.23	\\
V3890 Sgr	&	MMO plates	&	1957-1995	&	16	&	884	&	200	&	5X20	&	35	&	0.55	\\
V3890 Sgr	&	Sonneberg	&	1967-1994	&	10.5-12.4	&	400	&	200	&	4X20	&	6	&	0.32	\\
V3890 Sgr	&	Harvard plates	&	1970-1989	&	14.5	&	90	&	150	&	7X20	&	30	&	0.86	\\
V3890 Sgr	&	AAVSO	&	1995-present	&	 12-15	&	1700	&	109	&	4X15	&	21	&	0.76	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Yearly Discovery Efficiency
\label{tbl20}}
\tablewidth{0pt}
\tablehead{
\colhead{Year}   &
\colhead{T Pyx}   &
\colhead{IM Nor}   &
\colhead{CI Aql}   &
\colhead{V2487 Oph}   &
\colhead{U Sco}   &
\colhead{V394 CrA}   &
\colhead{T CrB}   &
\colhead{RS Oph}   &
\colhead{V745 Sco}   &
\colhead{V3890 Sgr}
}
\startdata

1890	&	1	&	0.15	&	0.05	&	0.012	&	0.43	&	0.013	&	0.09	&	1	&	0.014	&	0.03	\\
1891	&	1	&	0.15	&	0.05	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1892	&	1	&	0.15	&	0.05	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1893	&	1	&	0.15	&	0.05	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1894	&	1	&	0.98	&	0.05	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1895	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1896	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1897	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1898	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1899	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1900	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1901	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1902	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1903	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1904	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1905	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1906	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1907	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1908	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1909	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1910	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1911	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1912	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1913	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1914	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1915	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1916	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1917	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1918	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1919	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1920	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1921	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1922	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1923	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1924	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1925	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1926	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1927	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1928	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1929	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1930	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1931	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1932	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1933	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1934	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1935	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1936	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1937	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1938	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1939	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1940	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1941	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1942	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1943	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1944	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1945	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1946	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1947	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1948	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1949	&	1	&	0.98	&	0.84	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1950	&	1	&	0.98	&	0.86	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1951	&	1	&	0.98	&	0.86	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1952	&	1	&	0.98	&	0.86	&	0.33	&	0.43	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1953	&	1	&	0.98	&	0.86	&	0.20	&	0.58	&	0.46	&	1	&	1	&	0.33	&	0.23	\\
1954	&	1	&	0.98	&	0.86	&	0.20	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1955	&	1	&	0.15	&	0.86	&	0.20	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1956	&	1	&	0.15	&	0.86	&	0.20	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.03	\\
1957	&	1	&	0.15	&	0.86	&	0.20	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1958	&	1	&	0.15	&	0.86	&	0.20	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1959	&	1	&	0.15	&	0.86	&	0.34	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1960	&	1	&	0.15	&	0.86	&	0.34	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1961	&	1	&	0.15	&	0.86	&	0.34	&	0.58	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1962	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1963	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1964	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1965	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1966	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1967	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1968	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1969	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.013	&	1	&	1	&	0.014	&	0.55	\\
1970	&	1	&	1	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1971	&	1	&	1	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1972	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1973	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1974	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1975	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1976	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1977	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1978	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1979	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1980	&	1	&	1	&	0.86	&	0.34	&	0.79	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1981	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1982	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1983	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1984	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1985	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1986	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1987	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.75	&	1	&	1	&	0.53	&	0.86	\\
1988	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.84	&	1	&	1	&	0.53	&	0.86	\\
1989	&	1	&	1	&	0.86	&	0.34	&	0.22	&	0.84	&	1	&	1	&	0.53	&	0.86	\\
1990	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.55	\\
1991	&	1	&	0.15	&	0.86	&	0.34	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.55	\\
1992	&	1	&	0.15	&	0.65	&	0.34	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.55	\\
1993	&	1	&	0.15	&	0.65	&	0.34	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.55	\\
1994	&	1	&	0.15	&	1	&	0.34	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.55	\\
1995	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
1996	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
1997	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
1998	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
1999	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2000	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2001	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2002	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2003	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2004	&	1	&	0.15	&	1	&	0.012	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2005	&	1	&	0.15	&	1	&	0.36	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2006	&	1	&	0.15	&	1	&	0.36	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2007	&	1	&	0.15	&	1	&	0.36	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
2008	&	1	&	0.15	&	1	&	0.36	&	0.79	&	0.84	&	1	&	1	&	0.73	&	0.76	\\
Average	&	1.00	&	0.68	&	0.83	&	0.30	&	0.53	&	0.48	&	0.99	&	1.00	&	0.36	&	0.43	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Recurrence Time Scales
\label{tbl21}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{$\Delta T$ (years)}   &
\colhead{$\tau_{rec}$ (years)}   &
\colhead{Next Eruption}
}
\startdata

T Pyx	&	11.9, 17.9, 24.6, 22.1	&	19	&	$10^3$ to $10^6$ years from now	\\
IM Nor	&	81.5 (or maybe 41)	&	82 (or maybe 41)	&	2084 (2043?)	\\
CI Aql	&	23.9, 59.1/N (N=2 or 3)	&	24	&	2024	\\
V2487 Oph	&	$\sim$118/6.7	&	18	&	2016	\\
U Sco	&	43.0/4, 10.8, 19.3/2, 8.9, 23.7/2, 10.4, 7.9, 11.8	&	10.3	&	2009.3$\pm$1.0	\\
V394 CrA	&	38.3/2	&	30	&	2017	\\
T CrB	&	79.7	&	80	&	2026	\\
RS Oph	&	8.6, 26.6, 12.3, 12.6, 9.3, 17.3, 21.0	&	14.7	&	2021	\\
V745 Sco	&	52.2/2	&	21	&	2010	\\
V3890 Sgr	&	27.9	&	25	&	2015	\\

\enddata 
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecaption{Quiescent Light Curves for V2487 Oph, V394 CrA, V745 Sco, and V3890 Sgr
\label{tbl22}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{HJD}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Source}   
}
\startdata

V2487 Oph	&	2452425.8385	&	V	&	17.37	$\pm$	0.05	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8394	&	V	&	17.30	$\pm$	0.03	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8404	&	V	&	17.28	$\pm$	0.03	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8432	&	V	&	17.34	$\pm$	0.03	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8476	&	V	&	17.33	$\pm$	0.03	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8500	&	B	&	18.00	$\pm$	0.08	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8508	&	B	&	18.20	$\pm$	0.06	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8518	&	B	&	18.07	$\pm$	0.04	&	McDonald 0.8-m	\\
V2487 Oph	&	2452425.8545	&	B	&	18.13	$\pm$	0.03	&	McDonald 0.8-m	\\
V2487 Oph	&	2452426.7482	&	B	&	18.30	$\pm$	0.02	&	McDonald 0.8-m	\\
V2487 Oph	&	2452426.7563	&	B	&	18.27	$\pm$	0.02	&	McDonald 0.8-m	\\
V2487 Oph	&	2452426.7641	&	B	&	18.28	$\pm$	0.02	&	McDonald 0.8-m	\\
V2487 Oph	&	2452426.7720	&	V	&	17.34	$\pm$	0.02	&	McDonald 0.8-m	\\
V2487 Oph	&	2452426.7794	&	V	&	17.32	$\pm$	0.02	&	McDonald 0.8-m	\\
V2487 Oph	&	2452426.7864	&	V	&	17.31	$\pm$	0.02	&	McDonald 0.8-m	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{IM Nor eruption tail and minimum times
\label{tb23}}
\tablewidth{0pt}
\tablehead{
\colhead{JD}   &
\colhead{Magnitude}   &
\colhead{Amplitude}   &
\colhead{HJD minimum}  &
\colhead{$N$\tablenotemark{a}}   &
\colhead{$O-C$\tablenotemark{b} (days)}
}
\startdata

2452398.6	&	11.58	&	0.01	&	\ldots	&	\ldots	&	\ldots	\\
2452460.4	&	12.82	&	0.03	&	2452460.368	&	-2301	&	0.001	\\
2452537.3	&	14.31	&	$<$0.05	&	\ldots	&	\ldots	&	\ldots	\\
2452561.25	&	14.9	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452561.3	&	14.75	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452569.24	&	15.0	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452655.5	&	15.6	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452674.517	&	15.8	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452696.5	&	\ldots	&	0.20	&	2452696.526	&	0	&	0.001	\\
2452723.145	&	16.2	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452725.346	&	16.1	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452744.6	&	16.05	&	0.25	&	\ldots	&	\ldots	&	\ldots	\\
2452753.6	&	16.21	&	0.20	&	2452753.587	&	556	&	-0.002	\\
2452754.6	&	16.21	&	0.20	&	2452754.615	&	566	&	-0.001	\\
2452756.5	&	16.21	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452757.5	&	16.25	&	0.20	&	2452757.487	&	594	&	-0.002	\\
2452782.5	&	16.60	&	0.25	&	2452782.530	&	838	&	-0.002	\\
2452783.5	&	16.56	&	0.25	&	2452783.459	&	847	&	0.003	\\
2452785.5	&	16.49	&	0.25	&	2452785.508	&	867	&	0.000	\\
2452786.5	&	16.53	&	0.25	&	2452786.537	&	877	&	0.002	\\
2452842.3	&	16.62	&	0.25	&	2452842.265	&	1420	&	0.001	\\
2452845.2	&	16.70	&	0.25	&	2452845.239	&	1449	&	-0.002	\\
2452889.2	&	17.1	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452912.221	&	16.8	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2452935.222	&	16.7	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2453054.586	&	17.2	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2453092.512	&	17.7	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2453130.325	&	17.1	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2453143.519	&	17.3	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2453165.5	&	17.0	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\
2453168.3	&	17.00	&	0.40	&	2453168.332	&	4597	&	0.002	\\
2453179.4	&	17.12	&	0.40	&	2453179.413	&	4705	&	-0.001	\\
2453360.556	&	17.0	&	\ldots	&	\ldots	&	\ldots	&	\ldots	\\

\enddata
\tablenotetext{a}{The ephemeris for the heliocentric Julian Date of the photometric minimum is $T_{model}=2452696.52538+N\times 0.10263312$.}
\tablenotetext{b}{Observed-minus-calculated minima times, that is $T_{observed}-T_{model}$ where $T_{observed}$ is the HJD of the minimum as given in the fourth column.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Type Measures for Red Giant Companions
\label{tbl24}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{Julian Date}   &
\colhead{Phase\tablenotemark{a}}   &
\colhead{Spectral Type}   &
\colhead{Source\tablenotemark{b}}   &
\colhead{V (mag)}      
}
\startdata

T CrB	&	2447377	&	0.87	&	M5	&	 1. 	&	\ldots			\\
T CrB	&	2447507	&	0.44	&	M4.5	&	 1. 	&	\ldots			\\
T CrB	&	2447664	&	0.13	&	M4.5	&	 1. 	&	\ldots			\\
T CrB	&	2448797	&	0.11	&	M0-M2 III	&	 2. 	&	\ldots			\\
T CrB	&	2450180	&	0.19	&	M4 III	&	 3. 	&	\ldots			\\
T CrB	&	2450559	&	0.85	&	M3/4 III	&	 3. 	&	\ldots			\\
T CrB	&	2450587	&	0.98	&	M4 III	&	 3. 	&	\ldots			\\
T CrB	&	2450893	&	0.32	&	M3 III	&	 3. 	&	\ldots			\\
RS Oph	&	2423621	&	0.03	&	G5 (denied)	&	 4, 5. 	&	11.1	$\pm$	0.1	\\
RS Oph	&	2430130	&	0.31	&	K8-M0	&	 6. 	&	11.5	$\pm$	0.3	\\
RS Oph	&	\ldots	&	\ldots	&	M2 III	&	 7. 	&	\ldots			\\
RS Oph	&	2438851	&	0.45	&	M0ep+OB?	&	 8. 	&	10.3	$\pm$	0.1	\\
RS Oph	&	2443596	&	0.86	&	M3	&	 9. 	&	12.05	$\pm$	0.25	\\
RS Oph	&	2444431	&	0.69	&	M2 III	&	 10. 	&	11.7	$\pm$	0.1	\\
RS Oph	&	2444740	&	0.37	&	M4 III	&	 11. 	&	12.0	$\pm$	0.4	\\
RS Oph	&	2445803	&	0.70	&	K5-M0 III	&	 12. 	&	10.9	$\pm$	0.1	\\
RS Oph	&	2446217	&	0.61	&	M2 III	&	 12. 	&	11.8	$\pm$	0.1	\\
RS Oph	&	$\sim$2446232	&	0.64	&	K8$\pm$2 III	&	 13. 	&	\ldots			\\
RS Oph	&	2446294	&	0.78	&	M4 III	&	 14. 	&	12.2	$\pm$	0.1	\\
RS Oph	&	2446544	&	0.33	&	K4-K5 III	&	 12. 	&	10.7	$\pm$	0.1	\\
RS Oph	&	2446952	&	0.22	&	K4-M0	&	 1. 	&	11.1	$\pm$	0.1	\\
RS Oph	&	2447756	&	0.99	&	$\leq$M3	&	 1. 	&	11.5	$\pm$	0.1	\\
RS Oph	&	2447944	&	0.40	&	K5.3/K5.6	&	 3. 	&	11.3	$\pm$	0.1	\\
RS Oph	&	2447982	&	0.48	&	K5-M0 III	&	 3. 	&	11.6	$\pm$	0.1	\\
RS Oph	&	2448362	&	0.32	&	M0-M1 III	&	 3. 	&	11.5	$\pm$	0.1	\\
RS Oph	&	2448405	&	0.41	&	K5-M0 III	&	 12. 	&	11.3	$\pm$	0.1	\\
RS Oph	&	2448486	&	0.59	&	M0 III	&	 2. 	&	11.6	$\pm$	0.1	\\
RS Oph	&	2448665	&	0.98	&	K5.3	&	 3. 	&	11.4	$\pm$	0.2	\\
RS Oph	&	2448695	&	0.05	&	K4.7	&	 3. 	&	11.8	$\pm$	0.4	\\
RS Oph	&	2449034	&	0.79	&	K5.4	&	 3. 	&	11.2	$\pm$	0.1	\\
RS Oph	&	2449075	&	0.88	&	K5.7	&	 3. 	&	11.3	$\pm$	0.1	\\
RS Oph	&	2449147	&	0.04	&	M0 III	&	 12. 	&	11.5	$\pm$	0.1	\\
RS Oph	&	2449821	&	0.52	&	K5.6	&	 3. 	&	11.2	$\pm$	0.3	\\
RS Oph	&	2450180	&	0.31	&	K5.7	&	 3. 	&	10.9	$\pm$	0.2	\\
RS Oph	&	2450559	&	0.14	&	K5/K5.4	&	 3. 	&	11.8	$\pm$	0.2	\\
RS Oph	&	2450587	&	0.20	&	K5.7/M1	&	 3. 	&	11.7	$\pm$	0.2	\\
RS Oph	&	2450892	&	0.87	&	K5.6-M0 III	&	 3. 	&	11.3	$\pm$	0.2	\\
V745 Sco	&	2447768	&	0.17	&	M6-6.5 III	&	 15. 	&	\ldots			\\
V745 Sco	&	2447811	&	0.26	&	M4 III	&	 2. 	&	\ldots			\\
V745 Sco	&	2447824	&	0.28	&	M6-M8 III	&	 16. 	&	\ldots			\\
V745 Sco	&	2448037	&	0.70	&	M8 III	&	 17. 	&	\ldots			\\
V745 Sco	&	2450893	&	0.30	&	M4-6 III	&	 3. 	&	\ldots			\\
V3890 Sgr	&	2448158	&	0.35	&	M8 III	&	 17. 	&	\ldots			\\
V3890 Sgr	&	2448491	&	0.99	&	M5 III	&	 2. 	&	\ldots			\\
V3890 Sgr	&	2448526	&	0.06	&	M5 III	&	 2. 	&	\ldots			\\
V3890 Sgr	&	2450559	&	0.97	&	K5.5/M0	&	 3. 	&	\ldots			\\
V3890 Sgr	&	2450893	&	0.62	&	K5.6/M1.5/M5 III	&	 3. 	&	\ldots		\\

\enddata
\tablenotetext{a}{The phases are for ephemerides with the zero phase at the time of conjnction when the red giant star is in front of the white dwarf.  The ephemerides are $2447861.73+N\times227.5687$ for T CrB, $2450040.17+N\times455.72$ for RS Oph, $2453800+N\times510$ for V745 Sco, and $2454730+N\times519.7$ for V3890 Sgr.}
\tablenotetext{b}{  1. 	Murset \& Schmid 1999.
 2. 	Harrison, Johnson, \& Spyromilio 1993.
 3. 	Anupama \& Miko{\l}ajewska 1999.
 4. 	Adams, Humason, \& Joy 1927.
 5. 	Humason 1938.
 6. 	Swings \& Struve 1941.
 7. 	Barbon et al. (1968).
 8. 	Sanduleak \& Stephenson 1973.
 9. 	Walker 1979.
 10. 	Rosino et al. 1982.
 11. 	Sherrington \& Jameson 1983.
 12. 	Dobrzycka et al. 1996.
 13. 	Evans et al. 1988.
 14. 	Bohigas et al. 1989.
 15. 	Duerbeck, Schwarz, \& Augensteijn 1989.
 16. 	Sekiguchi et al. 1990.
 17. 	Williams et al. 1991.}
 
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Recurrent Nova Colors
\label{tbl25}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{Julian Date}   &
\colhead{V}   &
\colhead{U-B}   &
\colhead{B-V}   &
\colhead{V-R}   &
\colhead{V-I}   &
\colhead{B-I}   &
\colhead{V-J}   &
\colhead{J-H}   &
\colhead{J-K}   &
\colhead{Source\tablenotemark{d}}     
}
\startdata

T Pyx	&	\ldots	&	14.93	&	-1.04	&	0.12	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1	\\
T Pyx	&	\ldots	&	15.53	&	-0.95	&	0.08	&	-0.17	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	2	\\
T Pyx	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.42	&	0.56	&	3	\\
T Pyx	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.19	&	0.47	&	4	\\
T Pyx	&	2447141.06	&	15.34	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.00	&	0.28	&	0.56	&	5	\\
T Pyx	&	2447141.15	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.66	&	5	\\
T Pyx	&	2448524.21	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	-0.02	&	0.43	&	6	\\
T Pyx	&	2453187.48	&	15.53	&	\ldots	&	0.10	&	0.20	&	0.42	&	0.52	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
T Pyx	&	2453808.61	&	15.56	&	\ldots	&	0.14	&	0.23	&	0.45	&	0.59	&	0.62	&	0.16	&	\ldots	&	This paper	\\
T Pyx	&	2454118.78	&	15.51	&	\ldots	&	0.13	&	0.29	&	0.53	&	0.66	&	0.60	&	0.18	&	\ldots	&	This paper	\\
IM Nor	&	2453590.58	&	18.36	&	\ldots	&	1.02	&	0.56	&	1.17	&	2.19	&	2.15	&	0.30	&	\ldots	&	This paper	\\
IM Nor	&	2453607.52	&	18.33	&	\ldots	&	1.10	&	0.58	&	1.17	&	2.27	&	2.08	&	0.26	&	\ldots	&	This paper	\\
IM Nor	&	2453804.81	&	18.39	&	\ldots	&	0.84	&	0.70	&	1.36	&	2.20	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.34	&	$<$0.98	&	4	\\
CI Aql	&	2447405	&	16.22	&	\ldots	&	1.08	&	0.68	&	\ldots	&	\ldots	&	1.70	&	\ldots	&	1.00	&	7	\\
CI Aql	&	2452425.83	&	16.11	&	\ldots	&	1.12	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2452426.79	&	15.93	&	\ldots	&	1.03	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2452769.96	&	16.10	&	\ldots	&	1.07	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2452781.88	&	16.15	&	\ldots	&	1.10	&	0.58	&	1.33	&	2.43	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2452781.95	&	16.13	&	0.38	&	1.09	&	\ldots	&	1.33	&	2.42	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2452782.79	&	16.14	&	0.30	&	1.03	&	\ldots	&	1.36	&	2.39	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2452782.93	&	16.04	&	0.24	&	1.01	&	\ldots	&	1.31	&	2.32	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2453055.02	&	16.00	&	\ldots	&	0.95	&	0.56	&	1.28	&	2.23	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2453187.75	&	16.70	&	\ldots	&	0.69	&	0.73	&	1.52	&	2.21	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2453607.55	&	16.22	&	\ldots	&	1.03	&	0.68	&	1.37	&	2.40	&	2.33	&	0.28	&	0.33	&	This paper	\\
CI Aql	&	2453624.59	&	16.14	&	\ldots	&	0.98	&	0.67	&	1.38	&	2.36	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
CI Aql	&	2453806.86	&	16.11	&	\ldots	&	1.01	&	0.68	&	1.41	&	2.42	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V2487 Oph	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.48	&	0.95	&	4	\\
V2487 Oph	&	2452425.85	&	17.33	&	\ldots	&	0.67	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V2487 Oph	&	2452426.77	&	17.34	&	\ldots	&	0.94	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V2487 Oph	&	2452427.92	&	17.22	&	\ldots	&	\ldots	&	0.83	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V2487 Oph	&	2452431.70	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.91	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V2487 Oph	&	$\sim$2454741	&	17.44	&	\ldots	&	0.72	&	0.51	&	1.10	&	1.82	&	2.07	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.40	&	$<$1.54	&	4	\\
U Sco	&	2447630.30	&	18.08	&	\ldots	&	0.46	&	0.26	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2447631	&	18.08	&	\ldots	&	0.46	&	0.26	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	7	\\
U Sco\tablenotemark{a}	&	2447723.78	&	18.67	&	\ldots	&	0.91	&	0.61	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{a}	&	2447727.48	&	19.03	&	\ldots	&	1.00	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2447727.50	&	18.87	&	\ldots	&	0.93	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{a}	&	2449154.92	&	19.20	&	\ldots	&	0.65	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2449154.94	&	19.02	&	\ldots	&	0.87	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2449155.86	&	18.02	&	\ldots	&	0.49	&	0.35	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452018.84	&	18.05	&	\ldots	&	\ldots	&	0.36	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452021.86	&	17.84	&	\ldots	&	\ldots	&	0.35	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452022.82	&	17.67	&	\ldots	&	\ldots	&	0.33	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452022.95	&	17.74	&	\ldots	&	\ldots	&	0.40	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452031.76	&	17.87	&	\ldots	&	\ldots	&	0.89	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452031.81	&	17.90	&	\ldots	&	\ldots	&	0.39	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452125.71	&	18.11	&	\ldots	&	\ldots	&	\ldots	&	0.87	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452127.66	&	17.99	&	\ldots	&	\ldots	&	\ldots	&	0.83	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452127.67	&	18.00	&	\ldots	&	\ldots	&	\ldots	&	0.85	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452130.64	&	18.06	&	\ldots	&	0.27	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452426.85	&	18.35	&	\ldots	&	0.57	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.66	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.35	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.67	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.22	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.69	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.07	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.69	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.13	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.70	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.15	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.71	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.11	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.71	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.06	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.71	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.06	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.73	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.12	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452430.73	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.09	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452430.75	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.14	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452430.77	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.13	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452430.78	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.13	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452431.68	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.81	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452431.80	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.40	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2452431.81	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.05	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452431.82	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.03	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452765.87	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.42	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452769.79	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.37	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2452786.72	&	18.13	&	\ldots	&	\ldots	&	\ldots	&	0.52	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco\tablenotemark{b}	&	2453082.92	&	18.65	&	-0.27	&	0.65	&	0.47	&	1.06	&	1.71	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453187.79	&	18.27	&	\ldots	&	0.02	&	0.28	&	0.87	&	0.89	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453189.51	&	18.33	&	\ldots	&	0.29	&	0.38	&	0.90	&	1.19	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453197.60	&	18.10	&	-0.27	&	0.30	&	0.39	&	0.84	&	1.14	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453603.51	&	17.98	&	\ldots	&	0.46	&	0.35	&	0.81	&	1.27	&	1.04	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453634.54	&	17.94	&	\ldots	&	0.52	&	0.34	&	0.80	&	1.32	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453799.82	&	17.64	&	\ldots	&	0.45	&	0.31	&	0.73	&	1.18	&	1.05	&	\ldots	&	\ldots	&	This paper	\\
U Sco	&	2453799.82	&	17.62	&	\ldots	&	0.47	&	0.28	&	0.72	&	1.19	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V394 CrA	&	2447718.60	&	18.66	&	-0.45	&	0.90	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V394 CrA	&	2449895.49	&	\ldots	&	-0.16	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V394 CrA	&	2453538.80	&	18.74	&	\ldots	&	0.96	&	0.44	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V394 CrA	&	2453592.70	&	18.46	&	\ldots	&	0.80	&	0.56	&	1.07	&	1.87	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V394 CrA	&	2453625.60	&	18.36	&	\ldots	&	0.52	&	0.53	&	1.07	&	1.59	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V394 CrA	&	2453802.85	&	17.66	&	\ldots	&	0.55	&	0.38	&	0.83	&	1.38	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
T CrB	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.93	&	1.22	&	8	\\
T CrB	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.90	&	1.17	&	3	\\
T CrB	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.85	&	1.19	&	4	\\
T CrB	&	2442904	&	10.04	&	1.25	&	1.56	&	1.00	&	2.58	&	4.14	&	\ldots	&	\ldots	&	\ldots	&	9	\\
T CrB	&	2448731.00	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.94	&	1.2	&	6	\\
T CrB	&	2453590.49	&	10.04	&	\ldots	&	1.40	&	1.13	&	2.52	&	3.92	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
T CrB	&	2453607.47	&	10.00	&	\ldots	&	1.64	&	1.15	&	2.50	&	4.14	&	4.00	&	0.85	&	1.19	&	This paper	\\
RS Oph	&	\ldots	&	11.01	&	-0.06	&	1.11	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	10	\\
RS Oph	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.78	&	1.12	&	8	\\
RS Oph	&	\ldots	&	10.73	&	-0.02	&	1.39	&	\ldots	&	\ldots	&	\ldots	&	3.05	&	0.65	&	1.13	&	11	\\
RS Oph	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.82	&	1.16	&	3	\\
RS Oph	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.94	&	1.18	&	3	\\
RS Oph	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.78	&	1.14	&	4	\\
RS Oph	&	2442904	&	12.12	&	0.16	&	1.06	&	0.43	&	1.09	&	2.15	&	\ldots	&	\ldots	&	\ldots	&	9	\\
RS Oph	&	2448755.15	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	0.75	&	1.08	&	6	\\
RS Oph	&	2453603.56	&	11.36	&	\ldots	&	1.12	&	1.08	&	2.05	&	3.17	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
RS Oph	&	2453621.49	&	11.12	&	\ldots	&	1.15	&	0.98	&	1.94	&	3.09	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
RS Oph\tablenotemark{c}	&	2453801.86	&	8.81	&	\ldots	&	\ldots	&	1.01	&	\ldots	&	\ldots	&	1.17	&	0.78	&	1.14	&	This paper	\\
V745 Sco	&	2448495.10	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.14	&	1.72	&	6	\\
V745 Sco	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.19	&	1.78	&	4	\\
V745 Sco	&	2453592.61	&	18.79	&	\ldots	&	1.95	&	2.53	&	4.83	&	6.78	&	8.84	&	0.69	&	0.89	&	This paper	\\
V745 Sco	&	2453592.62	&	18.76	&	\ldots	&	\ldots	&	2.59	&	4.86	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V745 Sco	&	2453621.58	&	18.55	&	\ldots	&	1.36	&	2.45	&	4.66	&	6.02	&	8.65	&	\ldots	&	\ldots	&	This paper	\\
V745 Sco	&	2453621.59	&	18.51	&	\ldots	&	\ldots	&	2.60	&	4.69	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V745 Sco	&	2453800.87	&	19.25	&	\ldots	&	1.87	&	2.74	&	4.98	&	6.85	&	9.23	&	0.86	&	1.00	&	This paper	\\
V745 Sco	&	2453800.88	&	19.22	&	\ldots	&	1.74	&	2.78	&	5.00	&	6.74	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V3890 Sgr	&	2448491.09	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.06	&	1.47	&	6	\\
V3890 Sgr	&	2448526.07	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.09	&	1.53	&	6	\\
V3890 Sgr	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1.06	&	1.57	&	4	\\
V3890 Sgr	&	2453186.51	&	16.08	&	\ldots	&	\ldots	&	1.50	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V3890 Sgr	&	2453187.83	&	15.82	&	\ldots	&	0.76	&	1.25	&	3.00	&	3.76	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V3890 Sgr	&	2453187.83	&	15.76	&	\ldots	&	0.91	&	1.30	&	2.96	&	3.87	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V3890 Sgr	&	2453804.88	&	15.27	&	\ldots	&	0.96	&	1.19	&	2.45	&	3.41	&	\ldots	&	\ldots	&	\ldots	&	This paper	\\
V3890 Sgr	&	2453804.88	&	15.33	&	\ldots	&	0.93	&	1.21	&	2.47	&	3.40	&	5.54	&	1.32	&	\ldots	&	This paper	\\

\enddata
 
\tablenotetext{a}{At mid-eclipse}
\tablenotetext{b}{ During eclipse}
\tablenotetext{c}{In eruption}
\tablenotetext{d}{References: 1. Mumford(1971)
2. Landolt (1977)
3. Weight et al. (1994)
4. http://irsa.ipac.caltech.edu/Missions/2mass.html
5. Szkody \& Feinswog (1988)
6. Harrison, Johnson, \& Spyromilio (1993)
7. Szkody (1994)
8. Feast \& Glass (1974)
9. Walker (1977)
10. Walker (1957)
11. Szkody (1977)
}
 
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Extinction ($E_{B-V}$ in mag)
\label{tbl26}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{T Pyx}   &
\colhead{IM Nor}   &
\colhead{CI Aql}   &
\colhead{V2487 Oph}   &
\colhead{U Sco}   &
\colhead{V394 CrA}   &
\colhead{T CrB}   &
\colhead{RS Oph}   &
\colhead{V745 Sco}   &
\colhead{V3890 Sgr} 
}
\startdata

For $B-V=+0.23$ at peak:	&	0.1	&	0.5	&	0.2	&	0.4	&	0.1	&	-0.4	&	-0.2	&	0.3	&	0.9	&	0.6	\\
For $B-V=-0.02$ at $V_{peak}+2$:	&	-0.1	&	0.7	&	0.8	&	0.6	&	0.1	&	-0.2	&	0.4	&	0.9	&	1.7	&	0.8	\\
Other methods:	&	0.25$\pm$0.02\tablenotemark{a}	&	$\geq$0.8\tablenotemark{b}	&	0.85$\pm$0.3\tablenotemark{d}	&	0.38$\pm$0.08\tablenotemark{e}	&	$\approx$0.2\tablenotemark{f}	&	$\sim$0.25\tablenotemark{h}	&	0.15\tablenotemark{i}	&	0.73\tablenotemark{k}	&	1.0\tablenotemark{l}	&	1.15$\pm$0.20\tablenotemark{n}	\\
	&		&	0.5-1.1\tablenotemark{c}	&		&	0.62\tablenotemark{e}	&	$\approx$0.35\tablenotemark{f}	&		&	0.10$\pm$0.02\tablenotemark{j}	&		&	1.0\tablenotemark{m}	&	0.90\tablenotemark{n}	\\
	&		&		&		&		&	0.24\tablenotemark{g}	&		&		&		&	1.12$\pm$0.03\tablenotemark{j}	&	1.12\tablenotemark{o}	\\
	&		&		&		&		&		&		&		&		&		&	1.2\tablenotemark{o}	\\
	&		&		&		&		&		&		&		&		&		&	0.5\tablenotemark{j}	\\
Final extinction:	&	0.25$\pm$0.02	&	0.8$\pm$0.2	&	0.85$\pm$0.3	&	0.5$\pm$0.2	&	0.2$\pm$0.1	&	0.2$\pm$0.2	&	0.1$\pm$0.1	&	0.73$\pm$0.2	&	1.0$\pm$0.2	&	0.9$\pm$0.3	\\
\enddata
\tablenotetext{a}{Gilmozzi \& Selvelli 2007.}
\tablenotetext{b}{Duerbeck et al. 2002.}
\tablenotetext{c}{Orio et al. 2005.}
\tablenotetext{d}{Kiss et al. 2001.}
\tablenotetext{e}{{\rm L}ynch et al. 2004.}
\tablenotetext{f}{Barlow et al. 1981.}
\tablenotetext{g}{Burstein \& Heiles 1982.}
\tablenotetext{h}{Duerbeck 1988.}
\tablenotetext{i}{Cassatella et al. 1982.}
\tablenotetext{j}{Harrison, Johnson, \& Spyromilio 1993.}
\tablenotetext{k}{Snijders 1987.}
\tablenotetext{l}{Duerbeck 1989.}
\tablenotetext{m}{Sekiguchi et al. 1990.}
\tablenotetext{n}{Gonzalez-Riestra 1992.}
\tablenotetext{o}{Anupama \& Sethi 1994.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Distances from MMRD Relations and the Companion Star
\label{tbl27}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{T Pyx}   &
\colhead{IM Nor}   &
\colhead{CI Aql}   &
\colhead{V2487 Oph}   &
\colhead{U Sco}   &
\colhead{V394 CrA}   &
\colhead{T CrB}   &
\colhead{RS Oph}   &
\colhead{V745 Sco}   &
\colhead{V3890 Sgr} 
}
\startdata

MMRD distances:	&		&		&		&		&		&		&		&		&		&		\\
~~$V_{peak}$ (mag)	&	6.4	&	8.5	&	9.0	&	9.5	&	7.5	&	7.2	&	2.5	&	4.8	&	9.4	&	8.1	\\
~~$V_{15days}$ (mag)	&	7.7	&	9.2	&	10.6	&	13.7	&	14.0	&	12.7	&	8.4	&	7.9	&	13.2	&	11.2	\\
~~$t_2$ (days)	&	34.6	&	50	&	25.4	&	6.2	&	1.2	&	2.4	&	4.0	&	6.8	&	6.2	&	6.4	\\
~~$t_3$ (days)	&	61.6	&	80.2	&	31.6	&	8.4	&	2.6	&	5.2	&	6.0	&	14.0	&	9.0	&	14.4	\\
~~$E_{B-V}$ (mag)	&	0.25	&	0.8	&	0.85	&	0.5	&	0.2	&	0.2	&	0.1	&	0.73	&	1.0	&	0.9	\\
~~$\mu$(15d)	&	12.9	&	14.4	&	15.8	&	18.9	&	19.2	&	17.9	&	13.6	&	13.1	&	18.4	&	16.4	\\
~~$\mu$($t_2$)	&	13.5	&	15.5	&	16.3	&	19.1	&	18.2	&	17.4	&	12.4	&	14.3	&	19.0	&	17.7	\\
~~$\mu$($t_3$)	&	13.5	&	15.5	&	16.3	&	19.3	&	18.1	&	17.3	&	12.5	&	14.2	&	19.2	&	17.5	\\
~~$\langle\mu\rangle$	&	13.3	&	15.1	&	16.1	&	19.1	&	18.5	&	17.6	&	12.8	&	13.9	&	18.9	&	17.2	\\
~~$d$ (pc)	&	3200	&	3400	&	5000	&	32400	&	37700	&	24400	&	3200	&	2100	&	14100	&	7600	\\
Blackbody distances:	&		&		&		&		&		&		&		&		&		&		\\
~~Method 1	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	8500	&	\ldots	&	900	&	3200	&	6800	&	7300	\\
~~Method 2	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	15400	&	\ldots	&	700	&	5400	&	7800	&	4700	\\
~~Method 3	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	\ldots	&	1080	&	4000	&	8900	&	9000	\\

\enddata
    
\end{deluxetable}

\clearpage
\begin{deluxetable}{ll}
\tabletypesize{\scriptsize}
\tablecaption{U Sco Distance from Companion Star
\label{tbl28}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{U Sco}  
}
\startdata

$P_{orb}$ (d)	&	1.23	\\
$R_{Roche}$ ($R_{\odot}$)	&	2.3	\\
$E_(B-V)$ (mag)	&	0.2	\\
Method 1:	&		\\
$~~$Spectral Type	&	G5 IV	\\
$~~T_{comp}$ (K)	&	5300	\\
$~~m$ (mag)	&	18.9	\\
$~~A$ (mag)	&	0.62	\\
$~~m_{bol}$ (mag)	&	17.98	\\
$~~M_{bol}$ (mag)	&	3.34		\\
$~~d$ (pc)	&	8500		\\
Method 2:	&		\\
$~~\log [\nu_{max}]$ (Hz)	&	\ldots	\\
$~~f_{\nu 0}(\nu_{max})$ (erg cm$^{-2}$ s$^{-1}$ Hz$^{-1}$)	&	$1.4\times10^{-27}$\\
$~~T_{comp}$ (K)	&	6000	\\
$~~F_{\nu}(\nu_{max})$ (erg cm$^{-2}$ s$^{-1}$ Hz$^{-1}$)	&	$1.3\times10^{-4}$ \\
$~~d$ (pc)	&	15400		\\
Final distance:	&		\\
$~~\langle d \rangle$ (pc)	&	$12000\pm2000$	\\

\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Distances, Extinctions, Galactic Positions, Absolute Magnitudes, and Intrinsic Colors
\label{tbl29}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{T Pyx}   &
\colhead{IM Nor}   &
\colhead{CI Aql}   &
\colhead{V2487 Oph}   &
\colhead{U Sco}   &
\colhead{V394 CrA}   &
\colhead{T CrB}   &
\colhead{RS Oph}   &
\colhead{V745 Sco}   &
\colhead{V3890 Sgr}   
}
\startdata

Distance \& Extinction:	&		&		&		&		&		&		&		&		&		&		\\
$~~$Distance (pc)	&	$3500\pm1000$	&	$3400^{+3400}_{-1700}$	&	$5000^{+5000}_{-2500}$	&	$12000^{+13000}_{-2000}$	&	$12000\pm2000$	&	$10000^{+15000}_{-3000}$	&	$900\pm200$	&	$4200\pm900$	&	$7800\pm1800$	&	$7000\pm1600$	\\
$~~E_{B-V}$ (mag)	&	$0.25\pm0.02$	&	$0.8\pm0.2$	&	$0.85\pm0.3$	&	$0.5\pm0.2$	&	$0.2\pm0.1$	&	$0.2\pm0.2$	&	$0.1\pm0.1$	&	$0.73\pm0.2$	&	$1\pm0.2$	&	$0.9\pm0.3$	\\
Galactic Position:	&		&		&		&		&		&		&		&		&		&		\\
$~~\ell$ (deg)	&	9.5	&	2.5	&	-0.8	&	7.8	&	22.5	&	-7.1	&	48.7	&	11.0	&	-3.4	&	-5.8	\\
$~~b$ (deg)	&	256.8	&	327.1	&	31.7	&	6.6	&	357.3	&	352.5	&	42.4	&	19.5	&	357.0	&	8.9	\\
$~~\theta_{GC}$ (deg)	&	103.0	&	33.0	&	31.7	&	10.2	&	22.7	&	10.3	&	60.8	&	22.3	&	4.5	&	10.6	\\
Height above Plane:	&		&		&		&		&		&		&		&		&		&		\\
$~~Z_{best}$ (pc)	&	578	&	148	&	-70	&	1629	&	4592	&	-1236	&	676	&	801	&	-463	&	-707	\\
$~~Z_{min}$ (pc)	&	413	&	74	&	-35	&	1357	&	3827	&	-865	&	526	&	630	&	-356	&	-546	\\
Observed Magnitudes:	&		&		&		&		&		&		&		&		&		&		\\
$~~B_{peak}$ (mag)	&	6.7	&	9.2	&	9.4	&	10.1	&	7.8	&	7.0	&	2.5	&	5.3	&	10.5	&	8.9	\\
$~~V_{peak}$ (mag)	&	6.4	&	8.5	&	9.0	&	9.5	&	7.5	&	7.2	&	2.5	&	4.8	&	9.4	&	8.1	\\
$~~\langle B_{q} \rangle$ (mag)	&	15.6	&	19.3	&	17.1	&	18.1	&	18.4	&	19.2	&	11.6	&	12.4	&	20.5	&	16.4	\\
$~~\langle V_{q} \rangle$ (mag)	&	15.6	&	18.3	&	16.1	&	17.3	&	18.0	&	18.4	&	10.1	&	11.3	&	18.7	&	15.5	\\
$~~V_{q}$ range (mag)	&	13.7 to 15.6	&	18 to 18.5	&	15.9 to 16.3	&	17.1 to 17.5	&	17.6 to 18.6	&	17.5 to 19.7	&	9.6 to 10.5	&	9.9 to 12.4	&	16.7 to 19.3	&	15.2 to 18.4	\\
Distance Moduli (m-M):	&		&		&		&		&		&		&		&		&		&		\\
$~~B-M_B$ (mag)	&	13.7	&	15.9	&	17.0	&	17.4	&	16.2	&	15.8	&	10.2	&	16.1	&	18.6	&	17.9	\\
$~~V-M_V$ (mag)	&	13.5	&	15.1	&	16.1	&	16.9	&	16.0	&	15.6	&	10.1	&	15.4	&	17.6	&	17.0	\\
Absolute Magnitudes:	&		&		&		&		&		&		&		&		&		&		\\
$~~M_B$ at peak (mag)	&	-7.0	&	-6.7	&	-7.6	&	-7.3	&	-8.4	&	-8.8	&	-7.7	&	-10.8	&	-8.1	&	-9.0	\\
$~~M_V$ at peak (mag)	&	-7.1	&	-6.6	&	-7.1	&	-7.4	&	-8.5	&	-8.4	&	-7.6	&	-10.6	&	-8.2	&	-8.9	\\
$~~\langle M_B \rangle$ quiescent (mag)	&	1.9	&	3.4	&	0.1	&	0.7	&	2.2	&	3.4	&	1.4	&	-3.7	&	1.9	&	-1.5	\\
$~~\langle M_V \rangle$ quiescent (mag)	&	2.1	&	3.2	&	0.0	&	0.4	&	2.0	&	2.8	&	0.0	&	-4.1	&	1.1	&	-1.5	\\
$~~M_V$ range (mag)	&	0.2 to 2.1	&	2.9 to 3.4	&	-0.2 to 0.2	&	0.2 to 0.6	&	1.6 to 2.6	&	1.9 to 4.1	&	-0.5 to 0.4	&	-5.5 to -3	&	-0.9 to 1.7	&	-1.8 to 1.4	\\
Intrinsic Colors:	&		&		&		&		&		&		&		&		&		&		\\
$~~(B-V)_0$ at peak (mag)	&	0.0	&	-0.1	&	-0.4	&	0.1	&	0.1	&	-0.4	&	-0.1	&	-0.2	&	0.1	&	-0.1	\\
$~~(B-V)_0$ quiescent (mag)	&	-0.3	&	0.2	&	0.2	&	0.3	&	0.2	&	0.6	&	1.4	&	0.4	&	0.8	&	0.0	\\

\enddata
    
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\tablecaption{RN colors for the SEDs
\label{tbl30}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{JD}   &
\colhead{V (mag)}   &
\colhead{U-V (mag)}   &
\colhead{B-V (mag)}   &
\colhead{V-R (mag)}   &
\colhead{V-I (mag)}   &
\colhead{V-J (mag)}   &
\colhead{V-H (mag)}   &
\colhead{V-K (mag)}   
}
\startdata

T Pyx	&	2453808.61	&	15.56	&	0.90\tablenotemark{a}	&	0.14	&	0.23	&	0.45	&	0.62	&	0.78	&	1.3\tablenotemark{a}	\\
T Pyx	&	2454118.78	&	15.51	&	0.90\tablenotemark{a}	&	0.13	&	0.29	&	0.53	&	0.60	&	0.78	&	1.3\tablenotemark{a}	\\
IM Nor	&	2453590.58	&	18.36	&	\ldots	&	1.02	&	0.56	&	1.17	&	2.15	&	2.45	&	\ldots	\\
IM Nor	&	2453607.52	&	18.33	&	\ldots	&	1.10	&	0.58	&	1.17	&	2.08	&	2.34	&	\ldots	\\
CI Aql	&	2452781.95	&	16.13	&	1.47	&	1.09	&	0.68\tablenotemark{a}	&	1.33	&	2.0\tablenotemark{a}	&	2.3\tablenotemark{a}	&	2.7\tablenotemark{a}	\\
CI Aql	&	2452782.79	&	16.14	&	1.33	&	1.03	&	0.68\tablenotemark{a}	&	1.36	&	2.0\tablenotemark{a}	&	2.3\tablenotemark{a}	&	2.7\tablenotemark{a}	\\
CI Aql	&	2452782.93	&	16.04	&	1.25	&	1.01	&	0.68\tablenotemark{a}	&	1.31	&	2.0\tablenotemark{a}	&	2.3\tablenotemark{a}	&	2.7\tablenotemark{a}	\\
CI Aql	&	2453607.55	&	16.22	&	1.35\tablenotemark{a}	&	1.03	&	0.68	&	1.37	&	2.33	&	2.61	&	2.66	\\
V2487 Oph	&	2454741	&	17.44	&	\ldots	&	0.72	&	0.51	&	1.10	&	2.07	&	2.55\tablenotemark{a}	&	3.02\tablenotemark{a}	\\
U Sco	&	2453197.60	&	18.10	&	0.03	&	0.30	&	0.39	&	0.84	&	1.04\tablenotemark{a}	&	1.44\tablenotemark{a}	&	\ldots	\\
U Sco	&	2453603.51	&	17.98	&	0.03\tablenotemark{a}	&	0.46	&	0.35	&	0.81	&	1.04	&	1.44\tablenotemark{a}	&	\ldots	\\
U Sco	&	2453799.82	&	17.64	&	0.03\tablenotemark{a}	&	0.45	&	0.31	&	0.73	&	1.05	&	1.44\tablenotemark{a}	&	\ldots	\\
V394 CrA	&	2453592.70	&	18.46	&	0.45\tablenotemark{a}	&	0.80	&	0.56	&	1.07	&	\ldots	&	\ldots	&	\ldots	\\
V394 CrA	&	2453625.60	&	18.36	&	0.45\tablenotemark{a}	&	0.52	&	0.53	&	1.07	&	\ldots	&	\ldots	&	\ldots	\\
V394 CrA	&	2453802.85	&	17.66	&	0.45\tablenotemark{a}	&	0.55	&	0.38	&	0.83	&	\ldots	&	\ldots	&	\ldots	\\
T CrB	&	2442904	&	10.04	&	2.81	&	1.56	&	1.00	&	2.58	&	4.00\tablenotemark{a}	&	4.85\tablenotemark{a}	&	5.19\tablenotemark{a}	\\
T CrB	&	2453607.47	&	10.00	&	2.81\tablenotemark{a}	&	1.64	&	1.15	&	2.50	&	4.00	&	4.85	&	5.19	\\
RS Oph	&	\ldots	&	10.73	&	1.37	&	1.39	&	1.0\tablenotemark{a}	&	2.0\tablenotemark{a}	&	3.05	&	3.70	&	4.18	\\
RS Oph	&	2442904	&	12.12	&	1.22	&	1.06	&	0.43	&	1.09	&	3.05\tablenotemark{a}	&	3.70\tablenotemark{a}	&	4.18\tablenotemark{a}	\\
V745 Sco	&	2453592.61	&	18.79	&	\ldots	&	1.95	&	2.53	&	4.83	&	8.84	&	9.53	&	9.73	\\
V745 Sco	&	2453800.87	&	19.25	&	\ldots	&	1.87	&	2.74	&	4.98	&	9.23	&	10.09	&	10.23	\\
V3890 Sgr	&	2453804.88	&	15.33	&	\ldots	&	0.93	&	1.21	&	2.47	&	5.54	&	6.86	&	7.07\tablenotemark{a}	\\

\enddata

\tablenotetext{a}{This color was adopted from the average color on other dates.}
    
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{Observing Bands
\label{tbl31}}
\tablewidth{0pt}
\tablehead{
\colhead{Band}   &
\colhead{$\lambda_{center}$ ($\mu$)}   &
\colhead{$\Delta \lambda$ ($\mu$)}   &
\colhead{$\log (\nu_{center)}$}   &
\colhead{$A(\lambda)/A(V)$}   &
\colhead{$f_{\nu}$(0 mag)}   
}
\startdata

U	&	0.36	&	0.07	&	14.92	&	1.56	&	1810	\\
B	&	0.44	&	0.10	&	14.83	&	1.31	&	4260	\\
V	&	0.55	&	0.09	&	14.74	&	1.00	&	3640	\\
R	&	0.64	&	0.22	&	14.67	&	0.749	&	3080	\\
I	&	0.79	&	0.24	&	14.58	&	0.479	&	2550	\\
J	&	1.26	&	0.38	&	14.38	&	0.282	&	1600	\\
H	&	1.60	&	0.37	&	14.27	&	0.176	&	1080	\\
K	&	2.22	&	0.48	&	14.13	&	0.108	&	670	\\

\enddata
    
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Extinction-Corrected Magnitudes
\label{tbl32}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{$U_0$ (mag)}   &
\colhead{$B_0$ (mag)}   &
\colhead{$V_0$ (mag)}   &
\colhead{$R_0$ (mag)}   &
\colhead{$I_0$ (mag)}   &
\colhead{$J_0$ (mag)}   &
\colhead{$H_0$ (mag)}   &
\colhead{$K_0$ (mag)}   
}
\startdata

T Pyx	&	15.25$\pm$0.11	&	14.68$\pm$0.10	&	14.79$\pm$0.08	&	14.75$\pm$0.07	&	14.74$\pm$0.06	&	14.72$\pm$0.05	&	14.64$\pm$0.05	&	14.18$\pm$0.05	\\
T Pyx	&	15.20$\pm$0.11	&	14.62$\pm$0.10	&	14.74$\pm$0.08	&	14.64$\pm$0.07	&	14.61$\pm$0.06	&	14.69$\pm$0.05	&	14.59$\pm$0.05	&	14.13$\pm$0.05	\\
IM Nor	&	\ldots	&	16.13$\pm$0.81	&	15.88$\pm$0.62	&	15.94$\pm$0.47	&	16.00$\pm$0.30	&	15.51$\pm$0.18	&	15.47$\pm$0.12	&	\ldots	\\
IM Nor	&	\ldots	&	16.18$\pm$0.81	&	15.85$\pm$0.62	&	15.89$\pm$0.47	&	15.97$\pm$0.30	&	15.55$\pm$0.18	&	15.55$\pm$0.12	&	\ldots	\\
CI Aql	&	13.49$\pm$1.45	&	13.77$\pm$1.22	&	13.50$\pm$0.93	&	13.48$\pm$0.70	&	13.54$\pm$0.45	&	13.39$\pm$0.27	&	13.37$\pm$0.17	&	13.15$\pm$0.11	\\
CI Aql	&	13.36$\pm$1.45	&	13.72$\pm$1.22	&	13.51$\pm$0.93	&	13.49$\pm$0.70	&	13.52$\pm$0.45	&	13.40$\pm$0.27	&	13.38$\pm$0.17	&	13.16$\pm$0.11	\\
CI Aql	&	13.18$\pm$1.45	&	13.60$\pm$1.22	&	13.41$\pm$0.93	&	13.39$\pm$0.70	&	13.47$\pm$0.45	&	13.30$\pm$0.27	&	13.28$\pm$0.17	&	13.06$\pm$0.11	\\
CI Aql	&	13.46$\pm$1.45	&	13.80$\pm$1.22	&	13.59$\pm$0.93	&	13.57$\pm$0.70	&	13.59$\pm$0.45	&	13.15$\pm$0.27	&	13.15$\pm$0.17	&	13.28$\pm$0.11	\\
V2487 Oph	&	\ldots	&	16.13$\pm$0.81	&	15.89$\pm$0.62	&	15.77$\pm$0.47	&	15.60$\pm$0.30	&	14.93$\pm$0.18	&	14.62$\pm$0.12	&	14.25$\pm$0.08	\\
U Sco	&	17.16$\pm$0.49	&	17.59$\pm$0.41	&	17.48$\pm$0.31	&	17.25$\pm$0.24	&	16.96$\pm$0.16	&	16.89$\pm$0.10	&	16.55$\pm$0.07	&	\ldots	\\
U Sco	&	17.04$\pm$0.49	&	17.63$\pm$0.41	&	17.36$\pm$0.31	&	17.17$\pm$0.24	&	16.87$\pm$0.16	&	16.77$\pm$0.10	&	16.43$\pm$0.07	&	\ldots	\\
U Sco	&	16.70$\pm$0.49	&	17.28$\pm$0.41	&	17.02$\pm$0.31	&	16.87$\pm$0.24	&	16.61$\pm$0.16	&	16.42$\pm$0.10	&	16.09$\pm$0.07	&	\ldots	\\
V394 CrA	&	17.94$\pm$0.97	&	18.45$\pm$0.81	&	17.84$\pm$0.62	&	17.44$\pm$0.47	&	17.09$\pm$0.30	&	\ldots	&	\ldots	&	\ldots	\\
V394 CrA	&	17.84$\pm$0.97	&	18.07$\pm$0.81	&	17.74$\pm$0.62	&	17.37$\pm$0.47	&	16.99$\pm$0.30	&	\ldots	&	\ldots	&	\ldots	\\
V394 CrA	&	17.14$\pm$0.97	&	17.40$\pm$0.81	&	17.04$\pm$0.62	&	16.82$\pm$0.47	&	16.53$\pm$0.30	&	\ldots	&	\ldots	&	\ldots	\\
T CrB	&	12.37$\pm$0.49	&	11.19$\pm$0.41	&	9.73$\pm$0.31	&	8.81$\pm$0.24	&	7.31$\pm$0.16	&	5.95$\pm$0.10	&	5.14$\pm$0.07	&	4.82$\pm$0.06	\\
T CrB	&	12.33$\pm$0.49	&	11.23$\pm$0.41	&	9.69$\pm$0.31	&	8.62$\pm$0.24	&	7.35$\pm$0.16	&	5.91$\pm$0.10	&	5.10$\pm$0.07	&	4.78$\pm$0.06	\\
RS Oph	&	8.57$\pm$0.97	&	9.16$\pm$0.81	&	8.47$\pm$0.62	&	8.04$\pm$0.47	&	7.65$\pm$0.30	&	7.04$\pm$0.18	&	6.63$\pm$0.12	&	6.31$\pm$0.08	\\
RS Oph	&	9.81$\pm$0.97	&	10.22$\pm$0.81	&	9.86$\pm$0.62	&	10.00$\pm$0.47	&	9.95$\pm$0.30	&	8.43$\pm$0.18	&	8.02$\pm$0.12	&	7.70$\pm$0.08	\\
V745 Sco	&	\ldots	&	16.68$\pm$0.81	&	15.69$\pm$0.62	&	13.94$\pm$0.47	&	12.48$\pm$0.30	&	9.08$\pm$0.18	&	8.71$\pm$0.12	&	8.73$\pm$0.08	\\
V745 Sco	&	\ldots	&	17.06$\pm$0.81	&	16.15$\pm$0.62	&	14.19$\pm$0.47	&	12.79$\pm$0.30	&	9.15$\pm$0.18	&	8.61$\pm$0.12	&	8.69$\pm$0.08	\\
V3890 Sgr	&	\ldots	&	12.61$\pm$1.22	&	12.54$\pm$0.93	&	12.03$\pm$0.70	&	11.52$\pm$0.45	&	9.00$\pm$0.27	&	7.98$\pm$0.17	&	7.96$\pm$0.11	\\

\enddata
    
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablecaption{RN Spectral Energy Distributions
\label{tbl33}}
\tablewidth{0pt}
\tablehead{
\colhead{RN}   &
\colhead{$\log (f_{\nu})$ (U)}   &
\colhead{$\log (f_{\nu})$ (B)}   &
\colhead{$\log (f_{\nu})$ (V)}   &
\colhead{$\log (f_{\nu})$ (R)}   &
\colhead{$\log (f_{\nu})$ (I)}   &
\colhead{$\log (f_{\nu})$ (J)}   &
\colhead{$\log (f_{\nu})$ (H)}   &
\colhead{$\log (f_{\nu})$ (K)}   
}
\startdata

T Pyx	&	-2.84$\pm$0.04	&	-2.24$\pm$0.04	&	-2.35$\pm$0.03	&	-2.41$\pm$0.03	&	-2.49$\pm$0.02	&	-2.68$\pm$0.02	&	-2.82$\pm$0.02	&	-2.84$\pm$0.02	\\
T Pyx	&	-2.82$\pm$0.04	&	-2.22$\pm$0.04	&	-2.33$\pm$0.03	&	-2.37$\pm$0.03	&	-2.44$\pm$0.02	&	-2.67$\pm$0.02	&	-2.80$\pm$0.02	&	-2.82$\pm$0.02	\\
IM Nor	&	\ldots	&	-2.82$\pm$0.33	&	-2.79$\pm$0.25	&	-2.89$\pm$0.19	&	-2.99$\pm$0.12	&	-3.00$\pm$0.07	&	-3.16$\pm$0.05	&	\ldots	\\
IM Nor	&	\ldots	&	-2.84$\pm$0.33	&	-2.78$\pm$0.25	&	-2.87$\pm$0.19	&	-2.98$\pm$0.12	&	-3.02$\pm$0.07	&	-3.19$\pm$0.05	&	\ldots	\\
CI Aql	&	-2.14$\pm$0.58	&	-1.88$\pm$0.49	&	-1.84$\pm$0.37	&	-1.90$\pm$0.28	&	-2.01$\pm$0.18	&	-2.15$\pm$0.11	&	-2.31$\pm$0.07	&	-2.43$\pm$0.04	\\
CI Aql	&	-2.09$\pm$0.58	&	-1.86$\pm$0.49	&	-1.84$\pm$0.37	&	-1.91$\pm$0.28	&	-2.00$\pm$0.18	&	-2.15$\pm$0.11	&	-2.32$\pm$0.07	&	-2.44$\pm$0.04	\\
CI Aql	&	-2.01$\pm$0.58	&	-1.81$\pm$0.49	&	-1.80$\pm$0.37	&	-1.87$\pm$0.28	&	-1.98$\pm$0.18	&	-2.11$\pm$0.11	&	-2.28$\pm$0.07	&	-2.40$\pm$0.04	\\
CI Aql	&	-2.13$\pm$0.58	&	-1.89$\pm$0.49	&	-1.87$\pm$0.37	&	-1.94$\pm$0.28	&	-2.03$\pm$0.18	&	-2.05$\pm$0.11	&	-2.23$\pm$0.07	&	-2.48$\pm$0.04	\\
V2487 Oph	&	\ldots	&	-2.82$\pm$0.33	&	-2.79$\pm$0.25	&	-2.82$\pm$0.19	&	-2.83$\pm$0.12	&	-2.77$\pm$0.07	&	-2.81$\pm$0.05	&	-2.87$\pm$0.03	\\
U Sco	&	-3.61$\pm$0.19	&	-3.41$\pm$0.16	&	-3.43$\pm$0.13	&	-3.41$\pm$0.10	&	-3.38$\pm$0.06	&	-3.55$\pm$0.04	&	-3.59$\pm$0.03	&	\ldots	\\
U Sco	&	-3.56$\pm$0.19	&	-3.42$\pm$0.16	&	-3.38$\pm$0.13	&	-3.38$\pm$0.10	&	-3.34$\pm$0.06	&	-3.50$\pm$0.04	&	-3.54$\pm$0.03	&	\ldots	\\
U Sco	&	-3.42$\pm$0.19	&	-3.28$\pm$0.16	&	-3.25$\pm$0.13	&	-3.26$\pm$0.10	&	-3.24$\pm$0.06	&	-3.36$\pm$0.04	&	-3.40$\pm$0.03	&	\ldots	\\
V394 CrA	&	-3.92$\pm$0.39	&	-3.75$\pm$0.33	&	-3.57$\pm$0.25	&	-3.49$\pm$0.19	&	-3.43$\pm$0.12	&	\ldots	&	\ldots	&	\ldots	\\
V394 CrA	&	-3.88$\pm$0.39	&	-3.60$\pm$0.33	&	-3.53$\pm$0.25	&	-3.46$\pm$0.19	&	-3.39$\pm$0.12	&	\ldots	&	\ldots	&	\ldots	\\
V394 CrA	&	-3.60$\pm$0.39	&	-3.33$\pm$0.33	&	-3.25$\pm$0.25	&	-3.24$\pm$0.19	&	-3.21$\pm$0.12	&	\ldots	&	\ldots	&	\ldots	\\
T CrB	&	-1.69$\pm$0.19	&	-0.85$\pm$0.16	&	-0.33$\pm$0.13	&	-0.03$\pm$0.10	&	0.48$\pm$0.06	&	0.82$\pm$0.04	&	0.98$\pm$0.03	&	0.90$\pm$0.02	\\
T CrB	&	-1.67$\pm$0.19	&	-0.86$\pm$0.16	&	-0.31$\pm$0.13	&	0.04$\pm$0.10	&	0.47$\pm$0.06	&	0.84$\pm$0.04	&	1.00$\pm$0.03	&	0.92$\pm$0.02	\\
RS Oph	&	-0.17$\pm$0.39	&	-0.03$\pm$0.33	&	0.17$\pm$0.25	&	0.27$\pm$0.19	&	0.35$\pm$0.12	&	0.39$\pm$0.07	&	0.38$\pm$0.05	&	0.30$\pm$0.03	\\
RS Oph	&	-0.67$\pm$0.39	&	-0.46$\pm$0.33	&	-0.38$\pm$0.25	&	-0.51$\pm$0.19	&	-0.57$\pm$0.12	&	-0.17$\pm$0.07	&	-0.18$\pm$0.05	&	-0.25$\pm$0.03	\\
V745 Sco	&	\ldots	&	-3.04$\pm$0.33	&	-2.71$\pm$0.25	&	-2.09$\pm$0.19	&	-1.58$\pm$0.12	&	-0.43$\pm$0.07	&	-0.45$\pm$0.05	&	-0.66$\pm$0.03	\\
V745 Sco	&	\ldots	&	-3.19$\pm$0.33	&	-2.90$\pm$0.25	&	-2.19$\pm$0.19	&	-1.71$\pm$0.12	&	-0.45$\pm$0.07	&	-0.41$\pm$0.05	&	-0.65$\pm$0.03	\\
V3890 Sgr	&	\ldots	&	-1.41$\pm$0.49	&	-1.45$\pm$0.37	&	-1.32$\pm$0.28	&	-1.20$\pm$0.18	&	-0.40$\pm$0.11	&	-0.16$\pm$0.07	&	-0.36$\pm$0.04	\\

\enddata

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{RN Summary
\label{tbl34}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{T Pyx}   &
\colhead{IM Nor}   &
\colhead{CI Aql}   &
\colhead{V2487 Oph}   &
\colhead{U Sco}   &
\colhead{V394 CrA}   &
\colhead{T CrB}   &
\colhead{RS Oph}   &
\colhead{V745 Sco}   &
\colhead{V3890 Sgr}   
}
\startdata

Number of eruptions	&	5	&	2	&	3	&	2	&	9	&	2	&	2	&	8	&	2	&	2	\\
Eruption years	&	1890, 1902,	&	1920, 2002	&	1917, 1941,	&	1900, 1998	&	1863, 1906,	&	1949, 1987	&	1866, 1946	&	1898, 1907,	&	1937, 1989	&	1962, 1990	\\
	&	1920, 1944,	&		&	2000	&		&	1917, 1936,	&		&		&	1933, 1945,	&		&		\\
	&	1966	&		&		&		&	1945, 1969,	&		&		&	1958, 1967,	&		&		\\
	&		&		&		&		&	1979, 1987,	&		&		&	1985, 2006	&		&		\\
	&		&		&		&		&	1999	&		&		&		&		&		\\
$B_{peak}$ (mag)	&	6.7	&	9.2	&	9.4	&	10.1	&	7.8	&	7.0	&	2.5	&	5.3	&	10.5	&	8.9	\\
$V_{peak}$ (mag)	&	6.4	&	8.5	&	9.0	&	9.5	&	7.5	&	7.2	&	2.5	&	4.8	&	9.4	&	8.1	\\
$B-V_{Vpeak+2}$	&	-0.2	&	0.7	&	0.8	&	0.6	&	0.1	&	-0.2	&	0.4	&	0.9	&	1.7	&	0.8	\\
$V_{15days}$	&	7.7	&	9.2	&	10.6	&	13.7	&	14.0	&	12.7	&	8.4	&	7.9	&	13.2	&	11.2	\\
Plateau?	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Maybe	&	No	&	Maybe	&	Maybe	&	Maybe	\\
Eruption light curve	&	Oscillations	&	Sharp drop	&	two flares	&	\ldots	&	Sharp drop	&	\ldots	&	Pre-erup. Dip	&	Post-erup.	&	\ldots	&	\ldots	\\
	&	Sharp Drop	&	Eclipses	&	Eclipses	&		&	Eclipses	&		&	5 `chirps'	&	dip	&		&		\\
$Amp_B$	&	8.9	&	10.2	&	8.0	&	8.2	&	10.3	&	12.0	&	7.9	&	6.9	&	9.5	&	7.4	\\
$Amp_V$	&	9.1	&	9.8	&	7.7	&	8.2	&	10.1	&	11.2	&	7.3	&	6.2	&	9.2	&	7.4	\\
$\langle B_{q} \rangle$ (mag)	&	15.6	&	19.3	&	17.1	&	18.1	&	18.4	&	19.2	&	11.6	&	12.4	&	20.5	&	16.4	\\
$\langle V_{q} \rangle$ (mag)	&	15.6	&	18.3	&	16.1	&	17.3	&	18.0	&	18.4	&	10.1	&	11.3	&	18.7	&	15.5	\\
$V_{q}$ range (mag)	&	13.7 to 15.6	&	18 to 18.5	&	15.9 to 16.3	&	17.1 to 17.5	&	17.6 to 18.6	&	17.5 to 19.7	&	9.6 to 10.5	&	9.9 to 12.4	&	16.7 to 19.3	&	15.2 to 18.4	\\
Quiescent long term	&	Secular 	&	Near	&	Near	&	Near	&	Highly	&	Highly	&	Fall-rise-fall	&	Chaotic	&	Fall-rise	&	Highly	\\
~~light curve	&	fading	&	constant	&	constant	&	constant	&	variable	&	variable	&		&		&		&	variable	\\
Flickering?	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	\\
Orbital modulation	&	Dip for 50\%	&	Eclipse?	&	Eclipse,	&	\ldots	&	Eclipse,	&	Ellipsoidal,	&	Ellipsoidal	&	Illuminated 	&	Ellipsoidal	&	Ellipsoidal,	\\
	&		&		&	ellipsoidal	&		&	ellipsoidal	&	eclipse	&		&	side bright	&		&	eclipse	\\
Phase of maxima	&	0.65	&	0.7	&	0.15	&	\ldots	&	0.15	&	0.2	&	equal	&	0.5	&	0.25	&	0.2	\\
$P_{orb}$ (days)	&	0.0762264	&	0.10263312	&	0.6183609	&	$\sim$1	&	1.2305631	&	1.515682	&	227.5687	&	453.6	&	510	&	519.7	\\
$\sigma_P$ (days)	&	0.0000004	&	0.00000027	&	0.0000005	&	\ldots	&	0.0000030	&	0.000008	&	0.0099	&	0.4	&	20	&	0.3	\\
$E_{B-V}$ (mag)	&	$0.25\pm0.02$	&	$0.8\pm0.2$	&	$0.85\pm0.3$	&	$0.5\pm0.2$	&	$0.2\pm0.1$	&	$0.2\pm0.2$	&	$0.1\pm0.1$	&	$0.73\pm0.2$	&	$1\pm0.2$	&	$0.9\pm0.3$	\\
Distance (pc)	&	$3500\pm1000$	&	$3400^{+3400}_{-1700}$	&	$5000^{+5000}_{-2500}$	&	$12000^{+13000}_{-2000}$	&	$12000\pm2000$	&	$10000^{+15000}_{-3000}$	&	$900\pm200$	&	$4200\pm900$	&	$7800\pm1800$	&	$7000\pm1600$	\\
$M_B$ at peak (mag)	&	-7.0	&	-6.7	&	-7.6	&	-7.3	&	-8.4	&	-8.8	&	-7.4	&	-10.9	&	-7.9	&	-8.7	\\
$M_V$ at peak (mag)	&	-7.1	&	-6.6	&	-7.1	&	-7.4	&	-8.5	&	-8.4	&	-7.3	&	-10.6	&	-8.0	&	-8.6	\\
$\langle M_B \rangle$ quiescent (mag)	&	1.9	&	3.4	&	0.1	&	0.7	&	2.2	&	3.4	&	1.7	&	-3.8	&	2.1	&	-1.2	\\
$\langle M_V \rangle$ quiescent (mag)	&	2.1	&	3.2	&	0.0	&	0.4	&	2.0	&	2.8	&	0.3	&	-4.1	&	1.3	&	-1.2	\\
$t_{-3}$	&	37	&	17.6	&	10.0	&	0.4	&	0.4	&	0.4	&	0.4	&	0.6	&	1.0	&	1.0	\\
$t_2$	&	32	&	50.0	&	25.4	&	6.2	&	1.2	&	2.4	&	4.0	&	6.8	&	6.2	&	6.4	\\
$t_3$	&	62	&	80.2	&	31.6	&	8.4	&	2.6	&	5.2	&	6.0	&	14.0	&	9.0	&	14.4	\\
$t_6$	&	175	&	280	&	417	&	52	&	11	&	19	&	15	&	88	&	\ldots	&	28	\\
$\langle F_{disc} \rangle$ (undirected)	&	0.19	&	0.15	&	0.05	&	0.012	&	0.006	&	0.013	&	0.09	&	0.06	&	0.014	&	0.03	\\
$\langle F_{disc} \rangle$ (directed)	&	1.00	&	0.68	&	0.83	&	0.30	&	0.53	&	0.48	&	0.99	&	1.00	&	0.36	&	0.43	\\
$\tau_{rec}$ (years)	&	24	&	82 (or 41?)	&	24	&	18	&	10.3	&	30	&	80	&	14.7	&	21	&	25	\\
Next eruption	&	2052$\pm$3	&	2084 (or 2043?)	&	2024	&	2016	&	2009.3$\pm$1.0	&	2017	&	2026	&	2021	&	2010	&	2015	\\

\enddata

\end{deluxetable}
